Accurate distances to Galactic globular clusters through a combination of Gaia EDR3, HST and literature data

We have derived accurate distances to Galactic globular clusters by combining data from the Gaia Early Data Release 3 with distances based on Hubble Space telescope HST data and literature based distances. We determine distances either directly from the Gaia EDR3 parallaxes, or kinematically by combining line-of-sight velocity dispersion profiles with Gaia EDR3 and HST based proper motion velocity dispersion profiles. We furthermore calculate cluster distances from fitting nearby subdwarfs, whose absolute luminosities we determine from their Gaia EDR3 parallaxes, to globular cluster main-sequences. We finally use HST based stellar number counts to determine distances. We find good agreement in the average distances derived from the different methods down to a level of about 2%. Combining all available data, we are able to derive distances to 162 Galactic globular clusters, with the distances to about 20 nearby globular clusters determined with an accuracy of 1% or better. We finally discuss the implications of our distances for the value of the local Hubble constant.

==> (inline-0) <==
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
2MS-GC01 & \citet{ivanovetal2002} & TRGB &  $12.64 \pm 0.40$ \\[+0.10cm]
2MS-GC02 & \citet{borissovaetal2007} & CMD Fitting &  $13.55 \pm 0.18$ \\ 
2MS-GC02 & \citet{alonsogarcia2015} & RR Lyrae &  $14.28 \pm 0.35$ \\[+0.10cm]
AM 1 & \citet{hilker2006} & CMD Fitting &  $20.45$ \\ 
AM 1 & \citet{dotteretal2010} & CMD Fitting &  $20.37$ \\[+0.10cm]
AM 4 & \citet{carraro2009} & CMD Fitting &  $17.58 \pm 0.20$ \\ 
AM 4 & \citet{hamrenetal2013} & CMD Fitting &  $17.28 \pm 0.03$ \\[+0.10cm]
Arp 2 & \citet{ferraroetal1999} & ZAHB &  $17.39 \pm 0.11$ \\ 
Arp 2 & \citet{dotteretal2010} & CMD Fitting &  $17.33$ \\ 
Arp 2 & \citet{siegeletal2011} & CMD Fitting &  $17.37 \pm 0.03$ \\ 
Arp 2 & \citet{cohensarajedini2012} & Subdwarfs &  $17.44$ \\ 
Arp 2 & \citet{vandenbergetal2013} & CMD Fitting &  $17.29$ \\ 
Arp 2 & \citet{halfordzaritsky2015} & CMD Fitting &  $17.25 \pm 0.13$ \\ 
Arp 2 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $17.29 \pm 0.02$ \\ 
Arp 2 & \citet{pritzletal2019} & SX Phe &  $17.27 \pm 0.04$ \\ 
Arp 2 & \citet{pritzletal2019} & RR Lyrae &  $17.31 \pm 0.07$ \\ 
Arp 2 & \citet{valcinetal2020} & CMD Fitting &  $17.36 \pm 0.04$ \\[+0.10cm]
BH 140 & \citet{cantatgaudinetal2018} & Parallax &  $ 5.23 \pm  3.44$ kpc \\[+0.10cm]
BH 261 & \citet{ortolanietal2006} & CMD Fitting &  $13.90 \pm 0.15$ \\ 
BH 261 & \citet{barbuyetal2021} & CMD Fitting &  $13.89 \pm 0.20$ \\[+0.10cm]
Crater & \citet{belokurovetal2014} & CMD Fitting &  $21.10 \pm 0.25$ \\ 
Crater & \citet{laevensetal2014} & CMD Fitting &  $20.81 \pm 0.12$ \\ 
Crater & \citet{weiszetal2016} & CMD Fitting &  $20.83 \pm 0.03$ \\[+0.10cm]
Djor 1 & \citet{ortolanietal1995} & CMD Fitting &  $14.72 \pm 0.15$ \\ 
Djor 1 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.75$ \\ 
Djor 1 & \citet{davidge2000} & TRGB &  $15.30 \pm 0.25$ \\ 
Djor 1 & \citet{valentietal2010} & CMD Fitting &  $15.65 \pm 0.20$ \\ 
Djor 1 & \citet{ortolanietal2019} & CMD Fitting &  $14.85 \pm 0.10$ \\[+0.10cm]
Djor 2 & \citet{ortolanietal1997c} & CMD Fitting &  $13.70 \pm 0.30$ \\ 
Djor 2 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.68$ \\ 
Djor 2 & \citet{valentietal2010} & CMD Fitting &  $14.23 \pm 0.20$ \\ 
Djor 2 & \citet{ortolanietal2019b} & RR Lyrae &  $14.80 \pm 0.08$ \\ 
Djor 2 & \citet{ortolanietal2019b} & CMD Fitting &  $14.71 \pm 0.03$ \\ 
Djor 2 & \citet{kunder2020} & RR Lyrae &  $14.68 \pm 0.07$ \\[+0.10cm]
E 3 & \citet{mochejska2000} & SX Phe &  $14.46$ \\ 
E 3 & \citet{sarajedinietal2007} & CMD Fitting &  $14.54$ \\ 
E 3 & \citet{fuentemarcos2015} & CMD Fitting &  $15.07 \pm 0.17$ \\[+0.10cm]
ESO 280 & \citet{ortolanibicabarbuy2000} & CMD Fitting &  $16.70 \pm 0.20$ \\ 
ESO 280 & \citet{simpson2018} & CMD Fitting &  $16.80 \pm 0.20$ \\ 
ESO 280 & \citet{simpson2019} & CMD Fitting &  $16.57 \pm 0.05$ \\[+0.10cm]
ESO 452 & \citet{bicaetal1999} & CMD Fitting &  $14.05 \pm 0.25$ \\ 
ESO 452 & \citet{cornishetal2006} & CMD Fitting &  $14.30 \pm 0.10$ \\ 
ESO 452 & \citet{simpsonetal2017} & CMD Fitting &  $14.41 \pm 0.06$ \\[+0.10cm]
Eridanus & \citet{dotteretal2010} & CMD Fitting &  $19.67$ \\[+0.10cm]
FSR 1716 & \citet{bonattobica2008b} & CMD Fitting &  $11.76 \pm 0.32$ \\ 
FSR 1716 & \citet{froebrichetal2010} & CMD Fitting &  $14.23$ \\ 
FSR 1716 & \citet{minnitietal2017} & RR Lyrae &  $14.38 \pm 0.10$ \\ 
FSR 1716 & \citet{contrerasraosetal2018} & RR Lyrae &  $14.38 \pm 0.10$ \\[+0.10cm]
FSR 1735 & \citet{froebrichetal2007} & CMD Fitting &  $14.80 \pm 0.20$ \\ 
FSR 1735 & \citet{froebrichetal2010} & CMD Fitting &  $14.52 \pm 0.30$ \\ 
FSR 1735 & \citet{carballobelloetal2016} & RR Lyrae &  $15.17 \pm 0.50$ \\[+0.10cm]
FSR 1758 & \citet{barba2019} & CMD Fitting &  $15.30 \pm 0.10$ \\[+0.10cm]
HP 1 & \citet{ortolanietal1997d} & CMD Fitting &  $14.15 \pm 0.20$ \\ 
HP 1 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.04$ \\ 
HP 1 & \citet{davidge2000} & TRGB &  $14.43 \pm 0.25$ \\ 
HP 1 & \citet{matsunagaetal2006} & TII Cepheids &  $14.36$ \\ 
HP 1 & \citet{valentietal2010} & CMD Fitting &  $14.17 \pm 0.20$ \\ 
HP 1 & \citet{ortolanietal2011} & CMD Fitting &  $14.18 \pm 0.20$ \\ 
HP 1 & \citet{bhardwajetal2017} & TII Cepheids &  $14.30 \pm 0.07$ \\ 
HP 1 & \citet{kerberetal2019} & CMD Fitting &  $14.09 \pm 0.06$ \\[+0.10cm]
IC 1257 & \citet{harrisetal1997} & CMD Fitting &  $16.88 \pm 0.20$ \\ 
IC 1257 & \citet{recioblancoetal2005} & CMD Fitting &  $17.42 \pm 0.10$ \\ 
IC 1257 & \citet{hernitscheketal2019} & RR Lyrae &  $17.17$ \\[+0.10cm]
IC 1276 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.00$ \\[+0.10cm]
IC 4499 & \citet{ferraroetal1999} & ZAHB &  $16.30 \pm 0.07$ \\ 
IC 4499 & \citet{cassisietal2001} & RR Lyrae &  $16.45 \pm 0.06$ \\ 
IC 4499 & \citet{dicri2004} & RR Lyrae &  $16.38 \pm 0.17$ \\ 
IC 4499 & \citet{recioblancoetal2005} & CMD Fitting &  $16.75 \pm 0.10$ \\ 
IC 4499 & \citet{sollimaetal2006} & RR Lyrae &  $16.35 \pm 0.13$ \\ 
IC 4499 & \citet{bonoetal2007} & RR Lyrae &  $16.35 \pm 0.10$ \\ 
IC 4499 & \citet{dotteretal2011} & CMD Fitting &  $16.51$ \\ 
IC 4499 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.32 \pm 0.01$ \\ 
IC 4499 & \citet{cernyetal2020} & TRGB &  $16.52 \pm 0.10$ \\ 
IC 4499 & \citet{valcinetal2020} & CMD Fitting &  $16.47 \pm 0.03$ \\[+0.10cm]
Laevens 3 & \citet{laevensetal2015} & CMD Fitting &  $19.14 \pm 0.10$ \\ 
Laevens 3 & \citet{longeardetal2019} & RR Lyrae &  $18.88 \pm 0.04$ \\ 
Laevens 3 & \citet{longeardetal2019} & CMD Fitting &  $18.94 \pm 0.04$ \\[+0.10cm]
Liller 1 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.34$ \\ 
Liller 1 & \citet{lee2004} & CMD Fitting &  $15.17$ \\ 
Liller 1 & \citet{ortolanietal2007} & CMD Fitting &  $14.53 \pm 0.25$ \\ 
Liller 1 & \citet{valentietal2010} & CMD Fitting &  $14.48 \pm 0.20$ \\ 
Liller 1 & \citet{saracinoetal2015} & CMD Fitting &  $14.55 \pm 0.25$ \\ 
Liller 1 & \citet{ferraroetal2021} & CMD Fitting &  $14.65 \pm 0.15$ \\[+0.10cm]
Lynga 7 & \citet{tavarez1995} & CMD Fitting &  $14.30 \pm 0.20$ \\ 
Lynga 7 & \citet{sarajedini2004} & CMD Fitting &  $14.33 \pm 0.10$ \\ 
Lynga 7 & \citet{sarajedinietal2007} & CMD Fitting &  $14.55$ \\ 
Lynga 7 & \citet{dotteretal2010} & CMD Fitting &  $14.44$ \\ 
Lynga 7 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.49 \pm 0.04$ \\ 
Lynga 7 & \citet{valcinetal2020} & CMD Fitting &  $14.83 \pm 0.06$ \\[+0.10cm]
Mercer 5 & \citet{longmoreetal2011} & CMD Fitting &  $13.70 \pm 0.20$ \\[+0.10cm]
NGC 104 & \citet{ferraroetal1999} & ZAHB &  $13.31 \pm 0.07$ \\ 
NGC 104 & \citet{zoccalietal2001} & WD Cooling &  $13.27 \pm 0.14$ \\ 
NGC 104 & \citet{feastetal2002} & Mira &  $13.38 \pm 0.12$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 104 & \citet{grundahl2002} & CMD Fitting &  $13.33 \pm 0.11$ \\ 
NGC 104 & \citet{grattonetal2003} & CMD Fitting &  $13.38 \pm 0.08$ \\ 
NGC 104 & \citet{weldrake2004} & RR Lyrae &  $13.14 \pm 0.25$ \\ 
NGC 104 & \citet{recioblancoetal2005} & CMD Fitting &  $13.28 \pm 0.08$ \\ 
NGC 104 & \citet{salarisetal2007} & CMD Fitting &  $13.18 \pm 0.05$ \\ 
NGC 104 & \citet{bergbusch2009} & CMD Fitting &  $13.25$ \\ 
NGC 104 & \citet{dotteretal2010} & CMD Fitting &  $13.26$ \\ 
NGC 104 & \citet{paustetal2010} & CMD Fitting &  $13.25$ \\ 
NGC 104 & \citet{mcdonaldetal2011} & SED &  $13.32 \pm 0.09$ \\ 
NGC 104 & \citet{cohensarajedini2012} & Subdwarfs &  $13.27$ \\ 
NGC 104 & \citet{woodleyetal2012} & WD Cooling &  $13.36 \pm 0.06$ \\ 
NGC 104 & \citet{piottoetal2012} & CMD Fitting &  $13.25$ \\ 
NGC 104 & \citet{vandenbergetal2013} & CMD Fitting &  $13.25$ \\ 
NGC 104 & \citet{richeretal2013} & WD Cooling &  $13.30 \pm 0.08$ \\ 
NGC 104 & \citet{chenetal2014} & CMD Fitting &  $13.20$ \\ 
NGC 104 & \citet{correntietal2016} & CMD Fitting &  $13.31 \pm 0.05$ \\ 
NGC 104 & \citet{brogaardetal2017} & Eclipsing Binary &  $13.21 \pm 0.06$ \\ 
NGC 104 & \citet{denissenkov2017} & CMD Fitting &  $13.19 \pm 0.05$ \\ 
NGC 104 & \citet{omalleyetal2017} & CMD Fitting &  $13.44 \pm 0.20$ \\ 
NGC 104 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.28 \pm 0.01$ \\ 
NGC 104 & \citet{chenetal2018} & Parallax &  $ 4.45 \pm  0.12$ kpc \\ 
NGC 104 & \citet{fuetal2018} & CMD Fitting &  $13.22$ \\ 
NGC 104 & \citet{thompsonetal2020} & Eclipsing Binary &  $ 4.54 \pm  0.03$ kpc \\ 
NGC 104 & \citet{valcinetal2020} & CMD Fitting &  $13.26 \pm 0.03$ \\[+0.10cm]
NGC 1261 & \citet{ferraroetal1999} & ZAHB &  $15.95 \pm 0.06$ \\ 
NGC 1261 & \citet{recioblancoetal2005} & CMD Fitting &  $16.23 \pm 0.09$ \\ 
NGC 1261 & \citet{dotteretal2010} & CMD Fitting &  $16.08$ \\ 
NGC 1261 & \citet{paustetal2010} & CMD Fitting &  $15.98$ \\ 
NGC 1261 & \citet{cohensarajedini2012} & Subdwarfs &  $16.06$ \\ 
NGC 1261 & \citet{vandenbergetal2013} & CMD Fitting &  $16.01$ \\ 
NGC 1261 & \citet{halfordzaritsky2015} & CMD Fitting &  $16.15 \pm 0.08$ \\ 
NGC 1261 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.05 \pm 0.02$ \\ 
NGC 1261 & \citet{arellanoetal2019} & RR Lyrae &  $16.18 \pm 0.06$ \\ 
NGC 1261 & \citet{cernyetal2020} & TRGB &  $16.10 \pm 0.10$ \\ 
NGC 1261 & \citet{valcinetal2020} & CMD Fitting &  $16.12 \pm 0.01$ \\[+0.10cm]
NGC 1851 & \citet{ferraroetal1999} & ZAHB &  $15.43 \pm 0.06$ \\ 
NGC 1851 & \citet{saviane2000} & CMD Fitting &  $15.44 \pm 0.20$ \\ 
NGC 1851 & \citet{zoccali2000} & CMD Fitting &  $15.35 \pm 0.20$ \\ 
NGC 1851 & \citet{cassisietal2001} & RR Lyrae &  $15.37 \pm 0.05$ \\ 
NGC 1851 & \citet{dicri2004} & RR Lyrae &  $15.36 \pm 0.10$ \\ 
NGC 1851 & \citet{recioblancoetal2005} & CMD Fitting &  $15.46 \pm 0.09$ \\ 
NGC 1851 & \citet{bonoetal2007} & RR Lyrae &  $15.40 \pm 0.13$ \\ 
NGC 1851 & \citet{cassisietal2008} & CMD Fitting &  $15.41$ \\ 
NGC 1851 & \citet{piottoetal2012} & CMD Fitting &  $15.41$ \\ 
NGC 1851 & \citet{vandenbergetal2013} & CMD Fitting &  $15.33$ \\ 
NGC 1851 & \citet{kunderetal2013} & RR Lyrae &  $15.46 \pm 0.11$ \\ 
NGC 1851 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.38 \pm 0.02$ \\ 
NGC 1851 & \citet{cernyetal2020} & TRGB &  $15.42 \pm 0.10$ \\ 
NGC 1851 & \citet{valcinetal2020} & CMD Fitting &  $15.43 \pm 0.03$ \\[+0.10cm]
NGC 1904 & \citet{kravtsovetal1997} & CMD Fitting &  $15.59$ \\ 
NGC 1904 & \citet{ferraroetal1999} & ZAHB &  $15.61 \pm 0.07$ \\ 
NGC 1904 & \citet{zoccali2000} & CMD Fitting &  $15.49 \pm 0.20$ \\ 
NGC 1904 & \citet{kimetal2006} & CMD Fitting &  $15.82 \pm 0.15$ \\ 
NGC 1904 & \citet{recioblancoetal2005} & CMD Fitting &  $15.68 \pm 0.08$ \\ 
NGC 1904 & \citet{matsunagaetal2006} & TII Cepheids &  $15.57$ \\ 
NGC 1904 & \citet{kainsetal2012} & RR Lyrae &  $15.61 \pm 0.07$ \\ 
NGC 1904 & \citet{dalessandroetal2013} & CMD Fitting &  $15.64 \pm 0.05$ \\ 
NGC 1904 & \citet{kopacki2015} & RR Lyrae &  $15.54$ \\ 
NGC 1904 & \citet{bhardwajetal2017} & TII Cepheids &  $15.46 \pm 0.09$ \\ 
NGC 1904 & \citet{lideng2018} & CMD Fitting &  $15.54$ \\ 
NGC 1904 & \citet{cernyetal2020} & TRGB &  $15.57 \pm 0.10$ \\[+0.10cm]
NGC 2298 & \citet{dotteretal2010} & CMD Fitting &  $14.98$ \\ 
NGC 2298 & \citet{cohensarajedini2012} & Subdwarfs &  $15.12$ \\ 
NGC 2298 & \citet{omalleyetal2017} & CMD Fitting &  $15.18 \pm 0.11$ \\ 
NGC 2298 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.93 \pm 0.03$ \\ 
NGC 2298 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.93 \pm 0.03$ \\ 
NGC 2298 & \citet{montyetal2018} & CMD Fitting &  $15.13 \pm 0.06$ \\ 
NGC 2298 & \citet{valcinetal2020} & CMD Fitting &  $15.05 \pm 0.04$ \\[+0.10cm]
NGC 2419 & \citet{ferraroetal1999} & ZAHB &  $19.90 \pm 0.10$ \\ 
NGC 2419 & \citet{ripepi2007} & RR Lyrae &  $19.60 \pm 0.05$ \\ 
NGC 2419 & \citet{dalessandroetal2008} & CMD Fitting &  $19.70 \pm 0.10$ \\ 
NGC 2419 & \citet{dotteretal2010} & CMD Fitting &  $19.93$ \\ 
NGC 2419 & \citet{dicri2011} & RR Lyrae &  $19.71 \pm 0.07$ \\ 
NGC 2419 & \citet{hernitscheketal2019} & RR Lyrae &  $19.51 \pm 0.01$ \\ 
NGC 2419 & \citet{cernyetal2020} & TRGB &  $19.61 \pm 0.10$ \\[+0.10cm]
NGC 2808 & \citet{ferraroetal1999} & ZAHB &  $14.88 \pm 0.07$ \\ 
NGC 2808 & \citet{bedin2000} & CMD Fitting &  $15.11 \pm 0.10$ \\ 
NGC 2808 & \citet{zoccali2000} & CMD Fitting &  $14.84 \pm 0.20$ \\ 
NGC 2808 & \citet{saadetal2001} & Subdwarfs &  $14.88$ \\ 
NGC 2808 & \citet{recioblancoetal2005} & CMD Fitting &  $15.26 \pm 0.09$ \\ 
NGC 2808 & \citet{matsunagaetal2006} & TII Cepheids &  $14.90$ \\ 
NGC 2808 & \citet{dalessandroetal2011} & CMD Fitting &  $15.23$ \\ 
NGC 2808 & \citet{vandenbergetal2013} & CMD Fitting &  $14.88$ \\ 
NGC 2808 & \citet{kunderetal2013b} & RR Lyrae &  $15.01 \pm 0.13$ \\ 
NGC 2808 & \citet{massari2016} & CMD Fitting &  $15.00$ \\ 
NGC 2808 & \citet{correntietal2016} & CMD Fitting &  $15.09 \pm 0.05$ \\ 
NGC 2808 & \citet{bhardwajetal2017} & TII Cepheids &  $15.11 \pm 0.10$ \\ 
NGC 2808 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.06 \pm 0.01$ \\ 
NGC 2808 & \citet{cernyetal2020} & TRGB &  $15.10 \pm 0.10$ \\ 
NGC 2808 & \citet{valcinetal2020} & CMD Fitting &  $15.18 \pm 0.03$ \\[+0.10cm]
NGC 288 & \citet{reid1998} & Subdwarfs &  $15.00 \pm 0.15$ \\ 
NGC 288 & \citet{ferraroetal1999} & ZAHB &  $14.70 \pm 0.10$ \\ 
NGC 288 & \citet{carrettaetal2000} & Subdwarfs &  $14.86 \pm 0.12$ \\ 
NGC 288 & \citet{chenetal2000} & SED &  $14.57 \pm 0.07$ \\ 
NGC 288 & \citet{catelanetal2001} & CMD Fitting &  $14.70$ \\ 
NGC 288 & \citet{dotteretal2010} & CMD Fitting &  $14.83$ \\ 
NGC 288 & \citet{paustetal2010} & CMD Fitting &  $14.74$ \\ 
NGC 288 & \citet{cohensarajedini2012} & Subdwarfs &  $14.80$ \\ 
NGC 288 & \citet{vandenbergetal2013} & CMD Fitting &  $14.82$ \\ 
NGC 288 & \citet{arellano2013} & SX Phe &  $14.75 \pm 0.07$ \\ 
NGC 288 & \citet{arellano2013} & RR Lyrae &  $14.77 \pm 0.04$ \\ 
NGC 288 & \citet{martinazzietal2015} & SX Phe &  $14.72 \pm 0.01$ \\ 
NGC 288 & \citet{halfordzaritsky2015} & CMD Fitting &  $14.87 \pm 0.10$ \\ 
NGC 288 & \citet{leeetal2016} & RR Lyrae &  $14.69$ \\ 
NGC 288 & \citet{omalleyetal2017} & CMD Fitting &  $14.82 \pm 0.15$ \\ 
NGC 288 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.87 \pm 0.02$ \\ 
NGC 288 & \citet{cernyetal2020} & TRGB &  $14.83 \pm 0.10$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 288 & \citet{valcinetal2020} & CMD Fitting &  $14.90 \pm 0.03$ \\[+0.10cm]
NGC 3201 & \citet{covino1997} & CMD Fitting &  $13.42 \pm 0.15$ \\ 
NGC 3201 & \citet{ferraroetal1999} & ZAHB &  $13.45 \pm 0.07$ \\ 
NGC 3201 & \citet{vonbraun2001} & CMD Fitting &  $13.26$ \\ 
NGC 3201 & \citet{piersimonietal2002} & RR Lyrae &  $13.32 \pm 0.06$ \\ 
NGC 3201 & \citet{layden2003} & RR Lyrae &  $13.40 \pm 0.10$ \\ 
NGC 3201 & \citet{mazur2003} & SX Phe &  $13.34 \pm 0.11$ \\ 
NGC 3201 & \citet{dicri2004} & RR Lyrae &  $13.50 \pm 0.15$ \\ 
NGC 3201 & \citet{recioblancoetal2005} & CMD Fitting &  $13.53 \pm 0.08$ \\ 
NGC 3201 & \citet{dallora2006} & RR Lyrae &  $13.38 \pm 0.03$ \\ 
NGC 3201 & \citet{sollimaetal2006} & RR Lyrae &  $13.40 \pm 0.13$ \\ 
NGC 3201 & \citet{bonoetal2007} & RR Lyrae &  $13.40 \pm 0.14$ \\ 
NGC 3201 & \citet{bonoetal2010} & RR Lyrae &  $13.35 \pm 0.11$ \\ 
NGC 3201 & \citet{dotteretal2010} & CMD Fitting &  $13.39$ \\ 
NGC 3201 & \citet{paustetal2010} & CMD Fitting &  $13.56$ \\ 
NGC 3201 & \citet{cohensarajedini2012} & Subdwarfs &  $13.49$ \\ 
NGC 3201 & \citet{vandenbergetal2013} & CMD Fitting &  $13.30$ \\ 
NGC 3201 & \citet{arellano2014} & RR Lyrae &  $13.49 \pm 0.10$ \\ 
NGC 3201 & \citet{dambisetal2014} & RR Lyrae &  $13.29 \pm 0.16$ \\ 
NGC 3201 & \citet{anguiano2015} & SED &  $13.12 \pm 0.30$ \\ 
NGC 3201 & \citet{halfordzaritsky2015} & CMD Fitting &  $13.42 \pm 0.08$ \\ 
NGC 3201 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.37 \pm 0.04$ \\ 
NGC 3201 & \citet{montyetal2018} & CMD Fitting &  $13.49 \pm 0.09$ \\ 
NGC 3201 & \citet{cernyetal2020} & TRGB &  $13.49 \pm 0.10$ \\ 
NGC 3201 & \citet{valcinetal2020} & CMD Fitting &  $13.46 \pm 0.03$ \\[+0.10cm]
NGC 362 & \citet{ferraroetal1999} & ZAHB &  $14.66 \pm 0.07$ \\ 
NGC 362 & \citet{carrettaetal2000} & Subdwarfs &  $14.83 \pm 0.12$ \\ 
NGC 362 & \citet{zoccali2000} & CMD Fitting &  $14.47 \pm 0.20$ \\ 
NGC 362 & \citet{catelanetal2001} & CMD Fitting &  $14.64$ \\ 
NGC 362 & \citet{recioblancoetal2005} & CMD Fitting &  $14.84 \pm 0.10$ \\ 
NGC 362 & \citet{szekely2007} & RR Lyrae &  $14.49 \pm 0.15$ \\ 
NGC 362 & \citet{szekely2007} & CMD Fitting &  $14.82 \pm 0.10$ \\ 
NGC 362 & \citet{dotteretal2010} & CMD Fitting &  $14.76$ \\ 
NGC 362 & \citet{paustetal2010} & CMD Fitting &  $14.69$ \\ 
NGC 362 & \citet{piottoetal2012} & CMD Fitting &  $14.66$ \\ 
NGC 362 & \citet{vandenbergetal2013} & CMD Fitting &  $14.70$ \\ 
NGC 362 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.74 \pm 0.02$ \\ 
NGC 362 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.74 \pm 0.02$ \\ 
NGC 362 & \citet{chenetal2018} & Parallax &  $ 8.54 \pm  0.45$ kpc \\ 
NGC 362 & \citet{cernyetal2020} & TRGB &  $14.76 \pm 0.10$ \\ 
NGC 362 & \citet{valcinetal2020} & CMD Fitting &  $14.80 \pm 0.03$ \\[+0.10cm]
NGC 4147 & \citet{ferraroetal1999} & ZAHB &  $16.30 \pm 0.10$ \\ 
NGC 4147 & \citet{arellano2004} & RR Lyrae &  $16.13 \pm 0.12$ \\ 
NGC 4147 & \citet{stetson2005} & RR Lyrae &  $16.34$ \\ 
NGC 4147 & \citet{recioblancoetal2005} & CMD Fitting &  $16.47 \pm 0.08$ \\ 
NGC 4147 & \citet{bonoetal2007} & RR Lyrae &  $16.23 \pm 0.12$ \\ 
NGC 4147 & \citet{dotteretal2010} & CMD Fitting &  $16.45$ \\ 
NGC 4147 & \citet{cohensarajedini2012} & Subdwarfs &  $16.59$ \\ 
NGC 4147 & \citet{vandenbergetal2013} & CMD Fitting &  $16.35$ \\ 
NGC 4147 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.34 \pm 0.01$ \\ 
NGC 4147 & \citet{arellanoetal2018} & RR Lyrae &  $16.38 \pm 0.10$ \\ 
NGC 4147 & \citet{hernitscheketal2019} & RR Lyrae &  $16.34$ \\ 
NGC 4147 & \citet{lataetal2019} & RR Lyrae &  $16.19$ \\ 
NGC 4147 & \citet{cernyetal2020} & TRGB &  $16.37 \pm 0.10$ \\ 
NGC 4147 & \citet{valcinetal2020} & CMD Fitting &  $16.46 \pm 0.02$ \\ 
NGC 4147 & \citet{kumaretal2020} & ZAHB &  $16.34$ \\[+0.10cm]
NGC 4372 & \citet{ferraroetal1999} & ZAHB &  $13.99 \pm 0.15$ \\ 
NGC 4372 & \citet{recioblancoetal2005} & CMD Fitting &  $13.83 \pm 0.09$ \\[+0.10cm]
NGC 4590 & \citet{brocatoetal1997} & CMD Fitting &  $15.03 \pm 0.10$ \\ 
NGC 4590 & \citet{ferraroetal1999} & ZAHB &  $15.12 \pm 0.05$ \\ 
NGC 4590 & \citet{carrettaetal2000} & Subdwarfs &  $15.10 \pm 0.12$ \\ 
NGC 4590 & \citet{cassisietal2001} & RR Lyrae &  $15.06 \pm 0.05$ \\ 
NGC 4590 & \citet{dicri2004} & RR Lyrae &  $15.12 \pm 0.10$ \\ 
NGC 4590 & \citet{recioblancoetal2005} & CMD Fitting &  $15.14 \pm 0.08$ \\ 
NGC 4590 & \citet{dallora2006} & RR Lyrae &  $15.16 \pm 0.07$ \\ 
NGC 4590 & \citet{sollimaetal2006} & RR Lyrae &  $15.01 \pm 0.13$ \\ 
NGC 4590 & \citet{bonoetal2007} & RR Lyrae &  $14.98 \pm 0.12$ \\ 
NGC 4590 & \citet{dotteretal2010} & CMD Fitting &  $15.19$ \\ 
NGC 4590 & \citet{benedictetal2011} & RR Lyrae &  $15.14 \pm 0.08$ \\ 
NGC 4590 & \citet{cohensarajedini2012} & Subdwarfs &  $15.45$ \\ 
NGC 4590 & \citet{vandenbergetal2013} & CMD Fitting &  $15.07$ \\ 
NGC 4590 & \citet{kainsetal2015} & SX Phe &  $14.97 \pm 0.11$ \\ 
NGC 4590 & \citet{kainsetal2015} & RR Lyrae &  $15.00 \pm 0.11$ \\ 
NGC 4590 & \citet{chaboyeretal2017} & Subdwarfs &  $15.41 \pm 0.11$ \\ 
NGC 4590 & \citet{omalleyetal2017} & CMD Fitting &  $15.23 \pm 0.10$ \\ 
NGC 4590 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.04 \pm 0.01$ \\ 
NGC 4590 & \citet{hernitscheketal2019} & RR Lyrae &  $15.10 \pm 0.05$ \\ 
NGC 4590 & \citet{cernyetal2020} & TRGB &  $15.02 \pm 0.10$ \\ 
NGC 4590 & \citet{valcinetal2020} & CMD Fitting &  $15.25 \pm 0.02$ \\[+0.10cm]
NGC 4833 & \citet{ferraroetal1999} & ZAHB &  $14.15 \pm 0.07$ \\ 
NGC 4833 & \citet{caputo2000} & RR Lyrae &  $13.96 \pm 0.07$ \\ 
NGC 4833 & \citet{melbourneetal2000} & CMD Fitting &  $14.06 \pm 0.10$ \\ 
NGC 4833 & \citet{recioblancoetal2005} & CMD Fitting &  $14.30 \pm 0.08$ \\ 
NGC 4833 & \citet{dotteretal2010} & CMD Fitting &  $14.16$ \\ 
NGC 4833 & \citet{cohensarajedini2012} & Subdwarfs &  $14.28$ \\ 
NGC 4833 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.05 \pm 0.01$ \\ 
NGC 4833 & \citet{valcinetal2020} & CMD Fitting &  $14.20 \pm 0.02$ \\[+0.10cm]
NGC 5024 & \citet{jeon2003} & SX Phe &  $16.32$ \\ 
NGC 5024 & \citet{recioblancoetal2005} & CMD Fitting &  $16.35 \pm 0.08$ \\ 
NGC 5024 & \citet{bonoetal2007} & RR Lyrae &  $16.32 \pm 0.09$ \\ 
NGC 5024 & \citet{dekany2009} & RR Lyrae &  $16.31 \pm 0.04$ \\ 
NGC 5024 & \citet{dotteretal2010} & CMD Fitting &  $16.39$ \\ 
NGC 5024 & \citet{arellano2011} & RR Lyrae &  $16.32 \pm 0.06$ \\ 
NGC 5024 & \citet{cohensarajedini2012} & Subdwarfs &  $16.64$ \\ 
NGC 5024 & \citet{vandenbergetal2013} & CMD Fitting &  $16.34$ \\ 
NGC 5024 & \citet{dambisetal2014} & RR Lyrae &  $16.14 \pm 0.16$ \\ 
NGC 5024 & \citet{chaboyeretal2017} & Subdwarfs &  $16.67 \pm 0.10$ \\ 
NGC 5024 & \citet{omalleyetal2017} & CMD Fitting &  $16.52 \pm 0.11$ \\ 
NGC 5024 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.31 \pm 0.01$ \\ 
NGC 5024 & \citet{hernitscheketal2019} & RR Lyrae &  $16.31 \pm 0.02$ \\ 
NGC 5024 & \citet{cernyetal2020} & TRGB &  $16.30 \pm 0.10$ \\ 
NGC 5024 & \citet{valcinetal2020} & CMD Fitting &  $16.39 \pm 0.02$ \\ 
NGC 5024 & \citet{bhardwajetal2020} & RR Lyrae &  $16.40 \pm 0.04$ \\[+0.10cm]
NGC 5053 & \citet{ferraroetal1999} & ZAHB &  $16.18 \pm 0.07$ \\ 
NGC 5053 & \citet{cassisietal2001} & RR Lyrae &  $16.10 \pm 0.05$ \\ 
NGC 5053 & \citet{nemec2004} & RR Lyrae &  $16.04 \pm 0.04$ \\ 
NGC 5053 & \citet{bonoetal2007} & RR Lyrae &  $16.12 \pm 0.13$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 5053 & \citet{sarajedinietal2007} & CMD Fitting &  $16.22$ \\ 
NGC 5053 & \citet{dekany2009} & RR Lyrae &  $16.31 \pm 0.04$ \\ 
NGC 5053 & \citet{arellano2011} & RR Lyrae &  $16.32 \pm 0.05$ \\ 
NGC 5053 & \citet{dotteretal2010} & CMD Fitting &  $16.28$ \\ 
NGC 5053 & \citet{paustetal2010} & CMD Fitting &  $16.16$ \\ 
NGC 5053 & \citet{cohensarajedini2012} & Subdwarfs &  $16.54$ \\ 
NGC 5053 & \citet{vandenbergetal2013} & CMD Fitting &  $16.20$ \\ 
NGC 5053 & \citet{dambisetal2014} & RR Lyrae &  $16.13 \pm 0.16$ \\ 
NGC 5053 & \citet{chaboyeretal2017} & Subdwarfs &  $16.48 \pm 0.10$ \\ 
NGC 5053 & \citet{omalleyetal2017} & CMD Fitting &  $16.28 \pm 0.10$ \\ 
NGC 5053 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.17 \pm 0.01$ \\ 
NGC 5053 & \citet{hernitscheketal2019} & RR Lyrae &  $16.11 \pm 0.03$ \\ 
NGC 5053 & \citet{cernyetal2020} & TRGB &  $16.19 \pm 0.10$ \\ 
NGC 5053 & \citet{valcinetal2020} & CMD Fitting &  $16.25 \pm 0.01$ \\ 
NGC 5053 & \citet{bhardwajetal2020} & RR Lyrae &  $16.40 \pm 0.05$ \\[+0.10cm]
NGC 5139 & \citet{thompson2001} & Eclipsing Binary &  $13.68 \pm 0.11$ \\ 
NGC 5139 & \citet{caputo2002} & RR Lyrae &  $13.64 \pm 0.11$ \\ 
NGC 5139 & \citet{feastetal2002} & Mira &  $13.77 \pm 0.12$ \\ 
NGC 5139 & \citet{desantis2002} & RR Lyrae &  $13.78 \pm 0.05$ \\ 
NGC 5139 & \citet{freyhammer2002} & SX Phe &  $13.74 \pm 0.17$ \\ 
NGC 5139 & \citet{kaluzny2004} & Eclipsing Binary &  $13.72 \pm 0.04$ \\ 
NGC 5139 & \citet{sollimaetal2004} & CMD Fitting &  $13.65 \pm 0.13$ \\ 
NGC 5139 & \citet{delprincipe2006} & RR Lyrae &  $13.71 \pm 0.05$ \\ 
NGC 5139 & \citet{sollimaetal2006} & RR Lyrae &  $13.72 \pm 0.13$ \\ 
NGC 5139 & \citet{matsunagaetal2006} & TII Cepheids &  $13.62$ \\ 
NGC 5139 & \citet{kaluznyetal2007} & Eclipsing Binary &  $13.50 \pm 0.13$ \\ 
NGC 5139 & \citet{weldrake2007} & RR Lyrae &  $13.68 \pm 0.27$ \\ 
NGC 5139 & \citet{bonoetal2008} & TRGB &  $13.65 \pm 0.07$ \\ 
NGC 5139 & \citet{mcdonaldetal2009} & SED &  $ 4.85 \pm  0.27$ kpc \\ 
NGC 5139 & \citet{benedictetal2011} & RR Lyrae &  $13.81 \pm 0.09$ \\ 
NGC 5139 & \citet{mcnamara2011} & RR Lyrae &  $13.76 \pm 0.06$ \\ 
NGC 5139 & \citet{dambisetal2014} & RR Lyrae &  $13.66 \pm 0.16$ \\ 
NGC 5139 & \citet{bragaetal2016} & RR Lyrae &  $13.71 \pm 0.08$ \\ 
NGC 5139 & \citet{navarrete2017} & RR Lyrae &  $13.71 \pm 0.10$ \\ 
NGC 5139 & \citet{bhardwajetal2017} & TII Cepheids &  $13.71 \pm 0.09$ \\ 
NGC 5139 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.61 \pm 0.02$ \\ 
NGC 5139 & \citet{bonoetal2019} & RR Lyrae &  $13.72 \pm 0.03$ \\ 
NGC 5139 & \citet{cernyetal2020} & TRGB &  $13.68 \pm 0.10$ \\ 
NGC 5139 & \citet{bragaetal2020} & RR Lyrae &  $13.65 \pm 0.07$ \\ 
NGC 5139 & \citet{valcinetal2020} & CMD Fitting &  $13.81 \pm 0.03$ \\ 
NGC 5139 & \citet{bhardwajetal2020} & RR Lyrae &  $13.67 \pm 0.03$ \\[+0.10cm]
NGC 5272 & \citet{rood1999} & Subdwarfs &  $15.13$ \\ 
NGC 5272 & \citet{ferraroetal1999} & ZAHB &  $15.01 \pm 0.05$ \\ 
NGC 5272 & \citet{davidge2000} & CMD Fitting &  $15.09 \pm 0.10$ \\ 
NGC 5272 & \citet{cassisietal2001} & RR Lyrae &  $15.06 \pm 0.03$ \\ 
NGC 5272 & \citet{saadetal2001} & Subdwarfs &  $14.95$ \\ 
NGC 5272 & \citet{marconietal2003} & RR Lyrae &  $15.09 \pm 0.08$ \\ 
NGC 5272 & \citet{kraftivans2003} & CMD Fitting &  $15.02$ \\ 
NGC 5272 & \citet{dicri2004} & RR Lyrae &  $15.04 \pm 0.10$ \\ 
NGC 5272 & \citet{cacciari2005} & RR Lyrae &  $15.07$ \\ 
NGC 5272 & \citet{choetal2005} & ZAHB &  $15.15 \pm 0.21$ \\ 
NGC 5272 & \citet{sollimaetal2006} & RR Lyrae &  $15.07 \pm 0.13$ \\ 
NGC 5272 & \citet{matsunagaetal2006} & TII Cepheids &  $15.10$ \\ 
NGC 5272 & \citet{marconi2007} & RR Lyrae &  $15.07 \pm 0.10$ \\ 
NGC 5272 & \citet{anetal2009} & CMD Fitting &  $14.97 \pm 0.07$ \\ 
NGC 5272 & \citet{dotteretal2010} & CMD Fitting &  $15.05$ \\ 
NGC 5272 & \citet{paustetal2010} & CMD Fitting &  $15.09$ \\ 
NGC 5272 & \citet{benedictetal2011} & RR Lyrae &  $15.16 \pm 0.07$ \\ 
NGC 5272 & \citet{cohensarajedini2012} & Subdwarfs &  $15.12$ \\ 
NGC 5272 & \citet{vandenbergetal2013} & CMD Fitting &  $14.96$ \\ 
NGC 5272 & \citet{dalessandroetal2013} & CMD Fitting &  $15.00 \pm 0.05$ \\ 
NGC 5272 & \citet{dambisetal2014} & RR Lyrae &  $14.94 \pm 0.16$ \\ 
NGC 5272 & \citet{vandenbergetal2016} & RR Lyrae &  $15.00$ \\ 
NGC 5272 & \citet{stenning2016} & CMD Fitting &  $15.09 \pm 0.01$ \\ 
NGC 5272 & \citet{jurcsiketal2017} & RR Lyrae &  $15.10 \pm 0.05$ \\ 
NGC 5272 & \citet{bhardwajetal2017} & TII Cepheids &  $14.95 \pm 0.07$ \\ 
NGC 5272 & \citet{denissenkov2017} & CMD Fitting &  $14.98 \pm 0.05$ \\ 
NGC 5272 & \citet{omalleyetal2017} & CMD Fitting &  $15.15 \pm 0.14$ \\ 
NGC 5272 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.02 \pm 0.02$ \\ 
NGC 5272 & \citet{hernitscheketal2019} & RR Lyrae &  $15.10 \pm 0.02$ \\ 
NGC 5272 & \citet{cernyetal2020} & TRGB &  $15.08 \pm 0.10$ \\ 
NGC 5272 & \citet{bhardwaj2020b} & RR Lyrae &  $15.04 \pm 0.04$ \\ 
NGC 5272 & \citet{valcinetal2020} & CMD Fitting &  $15.09 \pm 0.01$ \\ 
NGC 5272 & \citet{bhardwajetal2020} & RR Lyrae &  $15.05 \pm 0.04$ \\[+0.10cm]
NGC 5286 & \citet{ferraroetal1999} & ZAHB &  $15.27 \pm 0.10$ \\ 
NGC 5286 & \citet{zorotovic2010} & RR Lyrae &  $15.30$ \\ 
NGC 5286 & \citet{dotteretal2010} & CMD Fitting &  $15.25$ \\ 
NGC 5286 & \citet{paustetal2010} & CMD Fitting &  $15.21$ \\ 
NGC 5286 & \citet{cohensarajedini2012} & Subdwarfs &  $15.36$ \\ 
NGC 5286 & \citet{piottoetal2012} & CMD Fitting &  $15.21$ \\ 
NGC 5286 & \citet{vandenbergetal2013} & CMD Fitting &  $15.10$ \\ 
NGC 5286 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.19 \pm 0.01$ \\ 
NGC 5286 & \citet{cernyetal2020} & TRGB &  $15.36 \pm 0.10$ \\ 
NGC 5286 & \citet{valcinetal2020} & CMD Fitting &  $15.33 \pm 0.03$ \\[+0.10cm]
NGC 5466 & \citet{ferraroetal1999} & ZAHB &  $16.14 \pm 0.10$ \\ 
NGC 5466 & \citet{cassisietal2001} & RR Lyrae &  $16.05 \pm 0.03$ \\ 
NGC 5466 & \citet{dicri2004} & RR Lyrae &  $16.08 \pm 0.10$ \\ 
NGC 5466 & \citet{jeonetal2004} & SX Phe &  $16.00 \pm 0.06$ \\ 
NGC 5466 & \citet{bonoetal2007} & RR Lyrae &  $16.12 \pm 0.10$ \\ 
NGC 5466 & \citet{fekadu2007} & CMD Fitting &  $16.00 \pm 0.10$ \\ 
NGC 5466 & \citet{sarajedinietal2007} & CMD Fitting &  $16.03$ \\ 
NGC 5466 & \citet{arellano2008} & RR Lyrae &  $16.02 \pm 0.09$ \\ 
NGC 5466 & \citet{dotteretal2010} & CMD Fitting &  $16.08$ \\ 
NGC 5466 & \citet{paustetal2010} & CMD Fitting &  $16.00$ \\ 
NGC 5466 & \citet{cohensarajedini2012} & Subdwarfs &  $16.37$ \\ 
NGC 5466 & \citet{vandenbergetal2013} & CMD Fitting &  $16.02$ \\ 
NGC 5466 & \citet{beccarietal2013b} & CMD Fitting &  $16.16$ \\ 
NGC 5466 & \citet{dambisetal2014} & RR Lyrae &  $16.01 \pm 0.16$ \\ 
NGC 5466 & \citet{chaboyeretal2017} & Subdwarfs &  $16.30 \pm 0.10$ \\ 
NGC 5466 & \citet{omalleyetal2017} & CMD Fitting &  $16.16 \pm 0.10$ \\ 
NGC 5466 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.94 \pm 0.02$ \\ 
NGC 5466 & \citet{hernitscheketal2019} & RR Lyrae &  $15.99 \pm 0.02$ \\ 
NGC 5466 & \citet{cernyetal2020} & TRGB &  $15.98 \pm 0.10$ \\ 
NGC 5466 & \citet{valcinetal2020} & CMD Fitting &  $16.08 \pm 0.01$ \\[+0.10cm]
NGC 5634 & \citet{bellazzinietal2002} & CMD Fitting &  $17.17 \pm 0.12$ \\ 
NGC 5634 & \citet{recioblancoetal2005} & CMD Fitting &  $17.17 \pm 0.09$ \\ 
NGC 5634 & \citet{hernitscheketal2019} & RR Lyrae &  $17.06$ \\ 
NGC 5634 & \citet{cernyetal2020} & TRGB &  $17.02 \pm 0.10$ \\[+0.10cm]
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 5694 & \citet{ferraroetal1999} & ZAHB &  $17.86 \pm 0.10$ \\ 
NGC 5694 & \citet{zoccali2000} & CMD Fitting &  $17.74 \pm 0.20$ \\ 
NGC 5694 & \citet{recioblancoetal2005} & CMD Fitting &  $17.68 \pm 0.08$ \\ 
NGC 5694 & \citet{correntietal2011} & CMD Fitting &  $17.75 \pm 0.11$ \\ 
NGC 5694 & \citet{hernitscheketal2019} & RR Lyrae &  $17.65$ \\ 
NGC 5694 & \citet{cernyetal2020} & TRGB &  $17.75 \pm 0.10$ \\[+0.10cm]
NGC 5824 & \citet{ferraroetal1999} & ZAHB &  $17.51 \pm 0.07$ \\ 
NGC 5824 & \citet{zoccali2000} & CMD Fitting &  $17.56 \pm 0.20$ \\ 
NGC 5824 & \citet{recioblancoetal2005} & CMD Fitting &  $17.68 \pm 0.08$ \\ 
NGC 5824 & \citet{walkeretal2017} & RR Lyrae &  $17.45 \pm 0.07$ \\ 
NGC 5824 & \citet{cernyetal2020} & TRGB &  $17.52 \pm 0.10$ \\[+0.10cm]
NGC 5897 & \citet{ferraroetal1999} & ZAHB &  $15.62 \pm 0.08$ \\ 
NGC 5897 & \citet{sollimaetal2006} & RR Lyrae &  $15.46 \pm 0.13$ \\ 
NGC 5897 & \citet{kochmcw2014} & CMD Fitting &  $15.41 \pm 0.15$ \\ 
NGC 5897 & \citet{hernitscheketal2019} & RR Lyrae &  $15.55$ \\ 
NGC 5897 & \citet{cernyetal2020} & TRGB &  $15.43 \pm 0.10$ \\[+0.10cm]
NGC 5904 & \citet{jiminez1998} & CMD Fitting &  $14.40 \pm 0.10$ \\ 
NGC 5904 & \citet{ferraroetal1999} & ZAHB &  $14.34 \pm 0.06$ \\ 
NGC 5904 & \citet{kaluzny2000} & RR Lyrae &  $14.25 \pm 0.10$ \\ 
NGC 5904 & \citet{melbourneetal2000} & CMD Fitting &  $14.39 \pm 0.10$ \\ 
NGC 5904 & \citet{cassisietal2001} & RR Lyrae &  $14.28 \pm 0.07$ \\ 
NGC 5904 & \citet{kraftivans2003} & CMD Fitting &  $14.42$ \\ 
NGC 5904 & \citet{testa2004} & Subdwarfs &  $14.12 \pm 0.14$ \\ 
NGC 5904 & \citet{dicri2004} & RR Lyrae &  $14.31 \pm 0.10$ \\ 
NGC 5904 & \citet{laydenetal2005} & Subdwarfs &  $14.45 \pm 0.11$ \\ 
NGC 5904 & \citet{laydenetal2005} & Subdwarfs &  $14.67 \pm 0.18$ \\ 
NGC 5904 & \citet{recioblancoetal2005} & CMD Fitting &  $14.50 \pm 0.08$ \\ 
NGC 5904 & \citet{sollimaetal2006} & RR Lyrae &  $14.35 \pm 0.13$ \\ 
NGC 5904 & \citet{matsunagaetal2006} & TII Cepheids &  $14.37$ \\ 
NGC 5904 & \citet{bonoetal2007} & RR Lyrae &  $14.35 \pm 0.10$ \\ 
NGC 5904 & \citet{anetal2009} & CMD Fitting &  $14.30 \pm 0.07$ \\ 
NGC 5904 & \citet{dotteretal2010} & CMD Fitting &  $14.32$ \\ 
NGC 5904 & \citet{paustetal2010} & CMD Fitting &  $14.37$ \\ 
NGC 5904 & \citet{coppola2011} & WD Cooling &  $14.67 \pm 0.18$ \\ 
NGC 5904 & \citet{coppola2011} & RR Lyrae &  $14.44 \pm 0.02$ \\ 
NGC 5904 & \citet{cohensarajedini2012} & Subdwarfs &  $14.40$ \\ 
NGC 5904 & \citet{vandenbergetal2013} & CMD Fitting &  $14.25$ \\ 
NGC 5904 & \citet{dambisetal2014} & RR Lyrae &  $14.28 \pm 0.16$ \\ 
NGC 5904 & \citet{vandenbergetal2014} & Subdwarfs &  $14.35 \pm 0.07$ \\ 
NGC 5904 & \citet{halfordzaritsky2015} & CMD Fitting &  $14.40 \pm 0.08$ \\ 
NGC 5904 & \citet{arellanoetal2016} & RR Lyrae &  $14.43 \pm 0.15$ \\ 
NGC 5904 & \citet{bhardwajetal2017} & TII Cepheids &  $14.20 \pm 0.11$ \\ 
NGC 5904 & \citet{omalleyetal2017} & CMD Fitting &  $14.48 \pm 0.15$ \\ 
NGC 5904 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.29 \pm 0.02$ \\ 
NGC 5904 & \citet{hernitscheketal2019} & RR Lyrae &  $14.48 \pm 0.05$ \\ 
NGC 5904 & \citet{gontcharovetal2019} & CMD Fitting &  $14.34 \pm 0.09$ \\ 
NGC 5904 & \citet{cernyetal2020} & TRGB &  $14.41 \pm 0.10$ \\ 
NGC 5904 & \citet{valcinetal2020} & CMD Fitting &  $14.38 \pm 0.02$ \\ 
NGC 5904 & \citet{bhardwajetal2020} & RR Lyrae &  $14.31 \pm 0.07$ \\[+0.10cm]
NGC 5927 & \citet{ferraroetal1999} & ZAHB &  $14.40 \pm 0.10$ \\ 
NGC 5927 & \citet{heitsch1999} & CMD Fitting &  $14.45 \pm 0.17$ \\ 
NGC 5927 & \citet{feastetal2002} & Mira &  $14.55 \pm 0.12$ \\ 
NGC 5927 & \citet{recioblancoetal2005} & CMD Fitting &  $14.48 \pm 0.08$ \\ 
NGC 5927 & \citet{dotteretal2010} & CMD Fitting &  $14.55$ \\ 
NGC 5927 & \citet{paustetal2010} & CMD Fitting &  $14.38$ \\ 
NGC 5927 & \citet{cohensarajedini2012} & Subdwarfs &  $14.65$ \\ 
NGC 5927 & \citet{vandenbergetal2013} & CMD Fitting &  $14.57$ \\ 
NGC 5927 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.64 \pm 0.03$ \\ 
NGC 5927 & \citet{valcinetal2020} & CMD Fitting &  $14.74 \pm 0.05$ \\[+0.10cm]
NGC 5946 & \citet{davidge1995} & CMD Fitting &  $14.70 \pm 0.20$ \\ 
NGC 5946 & \citet{recioblancoetal2005} & CMD Fitting &  $14.99 \pm 0.09$ \\ 
NGC 5946 & \citet{froebrichetal2010} & CMD Fitting &  $15.38 \pm 0.30$ \\[+0.10cm]
NGC 5986 & \citet{ortolanibicabarbuy2000} & CMD Fitting &  $15.25 \pm 0.25$ \\ 
NGC 5986 & \citet{alvesetal2001} & CMD Fitting &  $15.15 \pm 0.10$ \\ 
NGC 5986 & \citet{recioblancoetal2005} & CMD Fitting &  $15.32 \pm 0.08$ \\ 
NGC 5986 & \citet{matsunagaetal2006} & TII Cepheids &  $15.11$ \\ 
NGC 5986 & \citet{dotteretal2010} & CMD Fitting &  $15.17$ \\ 
NGC 5986 & \citet{cohensarajedini2012} & Subdwarfs &  $15.25$ \\ 
NGC 5986 & \citet{bhardwajetal2017} & TII Cepheids &  $15.09 \pm 0.06$ \\ 
NGC 5986 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.10 \pm 0.01$ \\ 
NGC 5986 & \citet{cernyetal2020} & TRGB &  $15.15 \pm 0.10$ \\ 
NGC 5986 & \citet{valcinetal2020} & CMD Fitting &  $15.20 \pm 0.03$ \\[+0.10cm]
NGC 6093 & \citet{alcaino1998b} & CMD Fitting &  $15.01$ \\ 
NGC 6093 & \citet{brocato1998} & CMD Fitting &  $15.02 \pm 0.12$ \\ 
NGC 6093 & \citet{ferraroetal1999} & ZAHB &  $14.94 \pm 0.07$ \\ 
NGC 6093 & \citet{davidge2000} & TRGB &  $14.70 \pm 0.25$ \\ 
NGC 6093 & \citet{recioblancoetal2005} & CMD Fitting &  $15.16 \pm 0.08$ \\ 
NGC 6093 & \citet{matsunagaetal2006} & TII Cepheids &  $15.04$ \\ 
NGC 6093 & \citet{dotteretal2010} & CMD Fitting &  $15.14$ \\ 
NGC 6093 & \citet{paustetal2010} & CMD Fitting &  $14.94$ \\ 
NGC 6093 & \citet{cohensarajedini2012} & Subdwarfs &  $15.30$ \\ 
NGC 6093 & \citet{ruelas2016} & CMD Fitting &  $15.59 \pm 0.50$ \\ 
NGC 6093 & \citet{bhardwajetal2017} & TII Cepheids &  $15.12 \pm 0.07$ \\ 
NGC 6093 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.05 \pm 0.01$ \\ 
NGC 6093 & \citet{barkerpaust2018} & CMD Fitting &  $15.04 \pm 0.13$ \\ 
NGC 6093 & \citet{dalessandroetal2018} & CMD Fitting &  $15.14 \pm 0.05$ \\ 
NGC 6093 & \citet{hernitscheketal2019} & RR Lyrae &  $15.16$ \\ 
NGC 6093 & \citet{cernyetal2020} & TRGB &  $15.01 \pm 0.10$ \\ 
NGC 6093 & \citet{valcinetal2020} & CMD Fitting &  $15.20 \pm 0.03$ \\[+0.10cm]
NGC 6101 & \citet{marconi2001} & CMD Fitting &  $15.92 \pm 0.10$ \\ 
NGC 6101 & \citet{dotteretal2010} & CMD Fitting &  $15.81$ \\ 
NGC 6101 & \citet{cohenetal2011} & RR Lyrae &  $15.89 \pm 0.10$ \\ 
NGC 6101 & \citet{cohensarajedini2012} & Subdwarfs &  $16.09$ \\ 
NGC 6101 & \citet{fitzgeraldetal2012} & RR Lyrae &  $15.54 \pm 0.15$ \\ 
NGC 6101 & \citet{dalessandroetal2015} & CMD Fitting &  $15.83 \pm 0.12$ \\ 
NGC 6101 & \citet{chaboyeretal2017} & Subdwarfs &  $16.10 \pm 0.11$ \\ 
NGC 6101 & \citet{omalleyetal2017} & CMD Fitting &  $15.90 \pm 0.11$ \\ 
NGC 6101 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.73 \pm 0.01$ \\ 
NGC 6101 & \citet{cernyetal2020} & TRGB &  $15.78 \pm 0.10$ \\ 
NGC 6101 & \citet{valcinetal2020} & CMD Fitting &  $15.85 \pm 0.03$ \\[+0.10cm]
NGC 6121 & \citet{ferraroetal1999} & ZAHB &  $11.65 \pm 0.10$ \\ 
NGC 6121 & \citet{hansenetal2004} & WD Cooling &  $11.18 \pm 0.06$ \\ 
NGC 6121 & \citet{sollimaetal2006} & RR Lyrae &  $11.39 \pm 0.13$ \\ 
NGC 6121 & \citet{bedin2009} & CMD Fitting &  $11.48 \pm 0.11$ \\ 
NGC 6121 & \citet{dotteretal2010} & CMD Fitting &  $11.39$ \\ 
NGC 6121 & \citet{benedictetal2011} & RR Lyrae &  $11.48 \pm 0.13$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 6121 & \citet{hendricksetal2012} & CMD Fitting &  $11.28 \pm 0.06$ \\ 
NGC 6121 & \citet{vandenbergetal2013} & CMD Fitting &  $11.35$ \\ 
NGC 6121 & \citet{kaluznyetal2013} & CMD Fitting &  $11.32 \pm 0.15$ \\ 
NGC 6121 & \citet{kaluznyetal2013} & Eclipsing Binary &  $11.30 \pm 0.05$ \\ 
NGC 6121 & \citet{richeretal2013} & WD Cooling &  $11.34 \pm 0.03$ \\ 
NGC 6121 & \citet{dambisetal2014} & RR Lyrae &  $11.28 \pm 0.16$ \\ 
NGC 6121 & \citet{bragaetal2015} & RR Lyrae &  $11.35 \pm 0.06$ \\ 
NGC 6121 & \citet{miglio2016} & Eclipsing Binary &  $11.30 \pm 0.10$ \\ 
NGC 6121 & \citet{correntietal2016} & CMD Fitting &  $11.35 \pm 0.04$ \\ 
NGC 6121 & \citet{neeleyetal2017} & RR Lyrae &  $11.26 \pm 0.04$ \\ 
NGC 6121 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $11.42 \pm 0.04$ \\ 
NGC 6121 & \citet{neeleyetal2019} & RR Lyrae &  $11.29 \pm 0.03$ \\ 
NGC 6121 & \citet{valcinetal2020} & CMD Fitting &  $11.56 \pm 0.02$ \\ 
NGC 6121 & \citet{bhardwajetal2020} & RR Lyrae &  $11.28 \pm 0.03$ \\[+0.10cm]
NGC 6139 & \citet{davidge1998} & CMD Fitting &  $15.40 \pm 0.20$ \\ 
NGC 6139 & \citet{zinnbarnes1998} & CMD Fitting &  $14.95 \pm 0.15$ \\ 
NGC 6139 & \citet{ortolanietal1999} & CMD Fitting &  $14.70 \pm 0.15$ \\ 
NGC 6139 & \citet{davidge2000} & TRGB &  $15.17 \pm 0.25$ \\ 
NGC 6139 & \citet{recioblancoetal2005} & CMD Fitting &  $15.27 \pm 0.09$ \\[+0.10cm]
NGC 6144 & \citet{davidge2000} & TRGB &  $15.10 \pm 0.25$ \\ 
NGC 6144 & \citet{neely2000} & CMD Fitting &  $14.52 \pm 0.20$ \\ 
NGC 6144 & \citet{sarajedinietal2007} & CMD Fitting &  $14.61$ \\ 
NGC 6144 & \citet{dotteretal2010} & CMD Fitting &  $14.54$ \\ 
NGC 6144 & \citet{cohensarajedini2012} & Subdwarfs &  $14.73$ \\ 
NGC 6144 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.48 \pm 0.01$ \\ 
NGC 6144 & \citet{valcinetal2020} & CMD Fitting &  $14.70 \pm 0.03$ \\[+0.10cm]
NGC 6171 & \citet{ferraroetal1999} & ZAHB &  $13.92 \pm 0.10$ \\ 
NGC 6171 & \citet{cassisietal2001} & RR Lyrae &  $13.80 \pm 0.08$ \\ 
NGC 6171 & \citet{recioblancoetal2005} & CMD Fitting &  $13.57 \pm 0.09$ \\ 
NGC 6171 & \citet{sollimaetal2006} & RR Lyrae &  $13.76 \pm 0.13$ \\ 
NGC 6171 & \citet{bonoetal2007} & RR Lyrae &  $13.95 \pm 0.15$ \\ 
NGC 6171 & \citet{dotteretal2010} & CMD Fitting &  $13.65$ \\ 
NGC 6171 & \citet{oconnell2011} & SED &  $13.70 \pm 0.30$ \\ 
NGC 6171 & \citet{cohensarajedini2012} & Subdwarfs &  $13.62$ \\ 
NGC 6171 & \citet{vandenbergetal2013} & CMD Fitting &  $13.58$ \\ 
NGC 6171 & \citet{dambisetal2014} & RR Lyrae &  $13.63 \pm 0.16$ \\ 
NGC 6171 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.75 \pm 0.02$ \\ 
NGC 6171 & \citet{derasetal2018} & RR Lyrae &  $13.66 \pm 0.05$ \\ 
NGC 6171 & \citet{hernitscheketal2019} & RR Lyrae &  $13.89$ \\ 
NGC 6171 & \citet{valcinetal2020} & CMD Fitting &  $13.99 \pm 0.04$ \\[+0.10cm]
NGC 6205 & \citet{ferraroetal1999} & ZAHB &  $14.40 \pm 0.15$ \\ 
NGC 6205 & \citet{carrettaetal2000} & Subdwarfs &  $14.38 \pm 0.12$ \\ 
NGC 6205 & \citet{davidge2000} & CMD Fitting &  $14.40 \pm 0.25$ \\ 
NGC 6205 & \citet{yimetal2000} & CMD Fitting &  $14.44 \pm 0.10$ \\ 
NGC 6205 & \citet{kraftivans2003} & CMD Fitting &  $14.42$ \\ 
NGC 6205 & \citet{recioblancoetal2005} & CMD Fitting &  $14.48 \pm 0.08$ \\ 
NGC 6205 & \citet{choetal2005} & ZAHB &  $14.42 \pm 0.22$ \\ 
NGC 6205 & \citet{anetal2009} & CMD Fitting &  $14.37 \pm 0.05$ \\ 
NGC 6205 & \citet{sandquist2010} & TRGB &  $14.33 \pm 0.10$ \\ 
NGC 6205 & \citet{dotteretal2010} & CMD Fitting &  $14.43$ \\ 
NGC 6205 & \citet{paustetal2010} & CMD Fitting &  $14.29$ \\ 
NGC 6205 & \citet{cohensarajedini2012} & Subdwarfs &  $14.51$ \\ 
NGC 6205 & \citet{vandenbergetal2013} & CMD Fitting &  $14.35$ \\ 
NGC 6205 & \citet{dalessandroetal2013} & CMD Fitting &  $14.32 \pm 0.05$ \\ 
NGC 6205 & \citet{denissenkov2017} & CMD Fitting &  $14.34 \pm 0.05$ \\ 
NGC 6205 & \citet{omalleyetal2017} & CMD Fitting &  $14.49 \pm 0.13$ \\ 
NGC 6205 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.33 \pm 0.02$ \\ 
NGC 6205 & \citet{barkerpaust2018} & CMD Fitting &  $14.43 \pm 0.13$ \\ 
NGC 6205 & \citet{derasetal2019} & RR Lyrae &  $14.26 \pm 0.03$ \\ 
NGC 6205 & \citet{cernyetal2020} & TRGB &  $14.30 \pm 0.10$ \\ 
NGC 6205 & \citet{valcinetal2020} & CMD Fitting &  $14.46 \pm 0.01$ \\ 
NGC 6205 & \citet{gontcharov2020} & CMD Fitting &  $14.35 \pm 0.06$ \\[+0.10cm]
NGC 6218 & \citet{ferraroetal1999} & ZAHB &  $13.59 \pm 0.15$ \\ 
NGC 6218 & \citet{saadetal2001} & Subdwarfs &  $13.44$ \\ 
NGC 6218 & \citet{vonbraun2002} & RR Lyrae &  $13.46 \pm 0.12$ \\ 
NGC 6218 & \citet{hargis2004} & Subdwarfs &  $13.63 \pm 0.11$ \\ 
NGC 6218 & \citet{hargis2004} & CMD Fitting &  $13.46 \pm 0.11$ \\ 
NGC 6218 & \citet{pollard2005} & Subdwarfs &  $13.65 \pm 0.12$ \\ 
NGC 6218 & \citet{recioblancoetal2005} & CMD Fitting &  $13.55 \pm 0.20$ \\ 
NGC 6218 & \citet{demarchi2006} & CMD Fitting &  $13.67$ \\ 
NGC 6218 & \citet{matsunagaetal2006} & TII Cepheids &  $13.45$ \\ 
NGC 6218 & \citet{dotteretal2010} & CMD Fitting &  $13.53$ \\ 
NGC 6218 & \citet{cohensarajedini2012} & Subdwarfs &  $13.62$ \\ 
NGC 6218 & \citet{vandenbergetal2013} & CMD Fitting &  $13.64$ \\ 
NGC 6218 & \citet{bhardwajetal2017} & TII Cepheids &  $13.65 \pm 0.07$ \\ 
NGC 6218 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.55 \pm 0.01$ \\ 
NGC 6218 & \citet{arellanoetal2020} & TRGB &  $13.47 \pm 0.07$ \\ 
NGC 6218 & \citet{cernyetal2020} & TRGB &  $13.56 \pm 0.10$ \\ 
NGC 6218 & \citet{arellanoetal2020} & RR Lyrae &  $13.45$ \\ 
NGC 6218 & \citet{arellanoetal2020} & SX Phe &  $13.65 \pm 0.12$ \\ 
NGC 6218 & \citet{arellanoetal2020} & CMD Fitting &  $13.64$ \\ 
NGC 6218 & \citet{valcinetal2020} & CMD Fitting &  $13.61 \pm 0.03$ \\[+0.10cm]
NGC 6229 & \citet{ferraroetal1999} & ZAHB &  $17.43 \pm 0.05$ \\ 
NGC 6229 & \citet{saadetal2001} & Subdwarfs &  $17.31$ \\ 
NGC 6229 & \citet{recioblancoetal2005} & CMD Fitting &  $17.47 \pm 0.09$ \\ 
NGC 6229 & \citet{bonoetal2007} & RR Lyrae &  $17.38 \pm 0.12$ \\ 
NGC 6229 & \citet{arellanoetal2015} & RR Lyrae &  $17.41 \pm 0.05$ \\ 
NGC 6229 & \citet{hernitscheketal2019} & RR Lyrae &  $17.38 \pm 0.01$ \\ 
NGC 6229 & \citet{cernyetal2020} & TRGB &  $17.43 \pm 0.10$ \\[+0.10cm]
NGC 6235 & \citet{davidge2000} & TRGB &  $15.40 \pm 0.24$ \\ 
NGC 6235 & \citet{howlandetal2003} & RR Lyrae &  $15.52 \pm 0.10$ \\ 
NGC 6235 & \citet{recioblancoetal2005} & CMD Fitting &  $15.44 \pm 0.09$ \\ 
NGC 6235 & \citet{chunetal2010} & CMD Fitting &  $15.05$ \\[+0.10cm]
NGC 6254 & \citet{ferraroetal1999} & ZAHB &  $13.36 \pm 0.10$ \\ 
NGC 6254 & \citet{piottozoccali1999} & CMD Fitting &  $13.41 \pm 0.15$ \\ 
NGC 6254 & \citet{saadetal2001} & Subdwarfs &  $13.36$ \\ 
NGC 6254 & \citet{vonbraun2002} & RR Lyrae &  $13.55 \pm 0.12$ \\ 
NGC 6254 & \citet{pollard2005} & Subdwarfs &  $13.36 \pm 0.10$ \\ 
NGC 6254 & \citet{matsunagaetal2006} & TII Cepheids &  $13.23$ \\ 
NGC 6254 & \citet{dotteretal2010} & CMD Fitting &  $13.65$ \\ 
NGC 6254 & \citet{cohensarajedini2012} & Subdwarfs &  $13.74$ \\ 
NGC 6254 & \citet{bhardwajetal2017} & TII Cepheids &  $13.55 \pm 0.08$ \\ 
NGC 6254 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.60 \pm 0.03$ \\ 
NGC 6254 & \citet{arellanoetal2020} & TRGB &  $13.47 \pm 0.08$ \\ 
NGC 6254 & \citet{arellanoetal2020} & RR Lyrae &  $13.45$ \\ 
NGC 6254 & \citet{arellanoetal2020} & SX Phe &  $13.65 \pm 0.12$ \\ 
NGC 6254 & \citet{arellanoetal2020} & CMD Fitting &  $13.64$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 6254 & \citet{valcinetal2020} & CMD Fitting &  $13.78 \pm 0.03$ \\[+0.10cm]
NGC 6256 & \citet{ortolanietal1999} & CMD Fitting &  $14.03 \pm 0.20$ \\ 
NGC 6256 & \citet{recioblancoetal2005} & CMD Fitting &  $13.70 \pm 0.09$ \\ 
NGC 6256 & \citet{matsunagaetal2006} & TII Cepheids &  $14.57$ \\ 
NGC 6256 & \citet{valentietal2007} & CMD Fitting &  $14.80$ \\ 
NGC 6256 & \citet{bhardwajetal2017} & TII Cepheids &  $14.18 \pm 0.08$ \\ 
NGC 6256 & \citet{cadelanoetal2020} & CMD Fitting &  $14.16 \pm 0.10$ \\[+0.10cm]
NGC 6266 & \citet{ferraroetal1999} & ZAHB &  $14.24 \pm 0.20$ \\ 
NGC 6266 & \citet{recioblancoetal2005} & CMD Fitting &  $13.99 \pm 0.09$ \\ 
NGC 6266 & \citet{matsunagaetal2006} & TII Cepheids &  $14.19$ \\ 
NGC 6266 & \citet{valentietal2007} & CMD Fitting &  $14.10$ \\ 
NGC 6266 & \citet{contreras2010} & RR Lyrae &  $14.12 \pm 0.14$ \\ 
NGC 6266 & \citet{contreras2010} & TII Cepheids &  $13.85 \pm 0.26$ \\ 
NGC 6266 & \citet{milone2015} & CMD Fitting &  $13.94$ \\ 
NGC 6266 & \citet{bhardwajetal2017} & TII Cepheids &  $13.86 \pm 0.08$ \\[+0.10cm]
NGC 6273 & \citet{piottozoccali1999} & CMD Fitting &  $14.81 \pm 0.20$ \\ 
NGC 6273 & \citet{davidge2000} & TRGB &  $14.30 \pm 0.25$ \\ 
NGC 6273 & \citet{recioblancoetal2005} & CMD Fitting &  $14.97 \pm 0.08$ \\ 
NGC 6273 & \citet{matsunagaetal2006} & TII Cepheids &  $14.71$ \\ 
NGC 6273 & \citet{valentietal2007} & CMD Fitting &  $14.57$ \\ 
NGC 6273 & \citet{chunetal2010} & CMD Fitting &  $14.58$ \\ 
NGC 6273 & \citet{bhardwajetal2017} & TII Cepheids &  $14.64 \pm 0.07$ \\[+0.10cm]
NGC 6284 & \citet{davidge2000} & TRGB &  $15.47 \pm 0.25$ \\ 
NGC 6284 & \citet{recioblancoetal2005} & CMD Fitting &  $15.99 \pm 0.08$ \\ 
NGC 6284 & \citet{matsunagaetal2006} & TII Cepheids &  $15.93$ \\ 
NGC 6284 & \citet{froebrichetal2010} & CMD Fitting &  $15.70 \pm 0.30$ \\ 
NGC 6284 & \citet{bhardwajetal2017} & TII Cepheids &  $15.74 \pm 0.09$ \\[+0.10cm]
NGC 6287 & \citet{davidge1998} & CMD Fitting &  $14.60 \pm 0.25$ \\ 
NGC 6287 & \citet{davidge2000} & TRGB &  $14.73 \pm 0.25$ \\ 
NGC 6287 & \citet{leeetal2001} & CMD Fitting &  $14.35$ \\ 
NGC 6287 & \citet{recioblancoetal2005} & CMD Fitting &  $14.62 \pm 0.08$ \\ 
NGC 6287 & \citet{froebrichetal2010} & CMD Fitting &  $14.57 \pm 0.30$ \\[+0.10cm]
NGC 6293 & \citet{davidge2000} & TRGB &  $15.53 \pm 0.39$ \\ 
NGC 6293 & \citet{recioblancoetal2005} & CMD Fitting &  $14.07 \pm 0.08$ \\ 
NGC 6293 & \citet{leecarney2006} & CMD Fitting &  $14.61$ \\ 
NGC 6293 & \citet{matsunagaetal2006} & TII Cepheids &  $14.76$ \\ 
NGC 6293 & \citet{valentietal2007} & CMD Fitting &  $15.10$ \\ 
NGC 6293 & \citet{chunetal2010} & CMD Fitting &  $14.79$ \\ 
NGC 6293 & \citet{bhardwajetal2017} & TII Cepheids &  $14.85 \pm 0.10$ \\[+0.10cm]
NGC 6304 & \citet{ortolanibicabarbuy2000} & CMD Fitting &  $13.47 \pm 0.50$ \\ 
NGC 6304 & \citet{valenti2003} & RR Lyrae &  $13.69 \pm 0.08$ \\ 
NGC 6304 & \citet{vof2005} & CMD Fitting &  $13.88$ \\ 
NGC 6304 & \citet{recioblancoetal2005} & CMD Fitting &  $13.88 \pm 0.09$ \\ 
NGC 6304 & \citet{dotteretal2010} & CMD Fitting &  $13.96$ \\ 
NGC 6304 & \citet{cohensarajedini2012} & Subdwarfs &  $13.90$ \\ 
NGC 6304 & \citet{vandenbergetal2013} & CMD Fitting &  $13.99$ \\ 
NGC 6304 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.04 \pm 0.03$ \\ 
NGC 6304 & \citet{valcinetal2020} & CMD Fitting &  $14.29 \pm 0.05$ \\ 
NGC 6304 & \citet{oliveiraetal2020} & CMD Fitting &  $13.98 \pm 0.05$ \\[+0.10cm]
NGC 6316 & \citet{heitsch1999} & CMD Fitting &  $15.32 \pm 0.23$ \\ 
NGC 6316 & \citet{laydenetal2003} & RR Lyrae &  $15.40 \pm 0.10$ \\ 
NGC 6316 & \citet{recioblancoetal2005} & CMD Fitting &  $15.37 \pm 0.10$ \\ 
NGC 6316 & \citet{valentietal2007} & CMD Fitting &  $15.32$ \\[+0.10cm]
NGC 6325 & \citet{ortolani2003} & CMD Fitting &  $14.13 \pm 0.30$ \\ 
NGC 6325 & \citet{recioblancoetal2005} & CMD Fitting &  $14.16 \pm 0.09$ \\ 
NGC 6325 & \citet{matsunagaetal2006} & TII Cepheids &  $14.51$ \\ 
NGC 6325 & \citet{chunetal2010} & CMD Fitting &  $14.10$ \\ 
NGC 6325 & \citet{bhardwajetal2017} & TII Cepheids &  $14.53 \pm 0.07$ \\[+0.10cm]
NGC 6333 & \citet{ferraroetal1999} & ZAHB &  $14.65 \pm 0.15$ \\ 
NGC 6333 & \citet{davidge2000} & TRGB &  $14.87 \pm 0.25$ \\ 
NGC 6333 & \citet{caputo2000} & RR Lyrae &  $14.62 \pm 0.07$ \\ 
NGC 6333 & \citet{cassisietal2001} & RR Lyrae &  $14.57 \pm 0.05$ \\ 
NGC 6333 & \citet{bonoetal2007} & RR Lyrae &  $14.59 \pm 0.07$ \\ 
NGC 6333 & \citet{chunetal2010} & CMD Fitting &  $14.67$ \\ 
NGC 6333 & \citet{arellano2013b} & RR Lyrae &  $14.51 \pm 0.08$ \\[+0.10cm]
NGC 6341 & \citet{pontetal1998} & Subdwarfs &  $14.61 \pm 0.08$ \\ 
NGC 6341 & \citet{ferraroetal1999} & ZAHB &  $14.76 \pm 0.10$ \\ 
NGC 6341 & \citet{carrettaetal2000} & Subdwarfs &  $14.66 \pm 0.12$ \\ 
NGC 6341 & \citet{davidge2000} & CMD Fitting &  $14.61 \pm 0.08$ \\ 
NGC 6341 & \citet{melbourneetal2000} & CMD Fitting &  $14.63 \pm 0.10$ \\ 
NGC 6341 & \citet{cassisietal2001} & RR Lyrae &  $14.65 \pm 0.05$ \\ 
NGC 6341 & \citet{leeetal2001} & CMD Fitting &  $14.60$ \\ 
NGC 6341 & \citet{vandenberg2002} & CMD Fitting &  $14.53 \pm 0.12$ \\ 
NGC 6341 & \citet{kraftivans2003} & CMD Fitting &  $14.75$ \\ 
NGC 6341 & \citet{delprincipe2005} & RR Lyrae &  $14.61 \pm 0.03$ \\ 
NGC 6341 & \citet{sollimaetal2006} & RR Lyrae &  $14.65 \pm 0.13$ \\ 
NGC 6341 & \citet{paustetal2007} & CMD Fitting &  $14.64 \pm 0.05$ \\ 
NGC 6341 & \citet{ruelas2008} & CMD Fitting &  $14.71$ \\ 
NGC 6341 & \citet{anetal2009} & CMD Fitting &  $14.65 \pm 0.04$ \\ 
NGC 6341 & \citet{dicecco2010} & CMD Fitting &  $14.74 \pm 0.05$ \\ 
NGC 6341 & \citet{dotteretal2010} & CMD Fitting &  $14.74$ \\ 
NGC 6341 & \citet{paustetal2010} & CMD Fitting &  $14.58$ \\ 
NGC 6341 & \citet{benedictetal2011} & RR Lyrae &  $14.68 \pm 0.10$ \\ 
NGC 6341 & \citet{cohensarajedini2012} & Subdwarfs &  $15.00$ \\ 
NGC 6341 & \citet{dellomodarme2012} & CMD Fitting &  $14.78$ \\ 
NGC 6341 & \citet{vandenbergetal2013} & CMD Fitting &  $14.65$ \\ 
NGC 6341 & \citet{vandenbergetal2014} & Subdwarfs &  $14.71 \pm 0.07$ \\ 
NGC 6341 & \citet{dambisetal2014} & RR Lyrae &  $14.39 \pm 0.17$ \\ 
NGC 6341 & \citet{vandenbergetal2016} & RR Lyrae &  $14.67$ \\ 
NGC 6341 & \citet{chaboyeretal2017} & Subdwarfs &  $14.88 \pm 0.10$ \\ 
NGC 6341 & \citet{omalleyetal2017} & CMD Fitting &  $14.78 \pm 0.12$ \\ 
NGC 6341 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.62 \pm 0.01$ \\ 
NGC 6341 & \citet{cernyetal2020} & TRGB &  $14.59 \pm 0.10$ \\ 
NGC 6341 & \citet{yepezetal2020} & RR Lyrae &  $14.60 \pm 0.05$ \\ 
NGC 6341 & \citet{valcinetal2020} & CMD Fitting &  $14.76 \pm 0.03$ \\[+0.10cm]
NGC 6342 & \citet{heitsch1999} & CMD Fitting &  $14.30 \pm 0.20$ \\ 
NGC 6342 & \citet{vfo2004} & CMD Fitting &  $14.63$ \\ 
NGC 6342 & \citet{recioblancoetal2005} & CMD Fitting &  $14.83 \pm 0.09$ \\ 
NGC 6342 & \citet{froebrichetal2010} & CMD Fitting &  $14.32 \pm 0.30$ \\[+0.10cm]
NGC 6352 & \citet{fullton1995} & CMD Fitting &  $13.70 \pm 0.15$ \\ 
NGC 6352 & \citet{ferraroetal1999} & ZAHB &  $13.83 \pm 0.10$ \\ 
NGC 6352 & \citet{feastetal2002} & Mira &  $13.96 \pm 0.12$ \\ 
NGC 6352 & \citet{fariafeltzing2002} & CMD Fitting &  $13.89$ \\ 
NGC 6352 & \citet{puloneetal2003} & CMD Fitting &  $13.60 \pm 0.10$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 6352 & \citet{dotteretal2010} & CMD Fitting &  $13.62$ \\ 
NGC 6352 & \citet{cohensarajedini2012} & Subdwarfs &  $13.69$ \\ 
NGC 6352 & \citet{vandenbergetal2013} & CMD Fitting &  $13.68$ \\ 
NGC 6352 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.75 \pm 0.01$ \\ 
NGC 6352 & \citet{libralatoetal2019} & CMD Fitting &  $13.62$ \\ 
NGC 6352 & \citet{valcinetal2020} & CMD Fitting &  $13.76 \pm 0.04$ \\ 
NGC 6352 & \citet{oliveiraetal2020} & CMD Fitting &  $13.65 \pm 0.05$ \\[+0.10cm]
NGC 6355 & \citet{davidge2000} & TRGB &  $14.63 \pm 0.25$ \\ 
NGC 6355 & \citet{ortolani2003} & CMD Fitting &  $14.73 \pm 0.30$ \\ 
NGC 6355 & \citet{recioblancoetal2005} & CMD Fitting &  $14.79 \pm 0.10$ \\ 
NGC 6355 & \citet{valentietal2007} & CMD Fitting &  $14.77$ \\ 
NGC 6355 & \citet{chunetal2010} & CMD Fitting &  $14.60$ \\[+0.10cm]
NGC 6356 & \citet{feastetal2002} & Mira &  $16.20 \pm 0.12$ \\ 
NGC 6356 & \citet{recioblancoetal2005} & CMD Fitting &  $15.93 \pm 0.09$ \\ 
NGC 6356 & \citet{froebrichetal2010} & CMD Fitting &  $15.70 \pm 0.30$ \\ 
NGC 6356 & \citet{hernitscheketal2019} & RR Lyrae &  $15.21$ \\[+0.10cm]
NGC 6362 & \citet{brocato1999} & CMD Fitting &  $14.43 \pm 0.10$ \\ 
NGC 6362 & \citet{piottozoccali1999} & CMD Fitting &  $14.48 \pm 0.10$ \\ 
NGC 6362 & \citet{cassisietal2001} & RR Lyrae &  $14.42 \pm 0.04$ \\ 
NGC 6362 & \citet{olechetal2001} & RR Lyrae &  $14.54 \pm 0.05$ \\ 
NGC 6362 & \citet{dicri2004} & RR Lyrae &  $14.35 \pm 0.10$ \\ 
NGC 6362 & \citet{recioblancoetal2005} & CMD Fitting &  $14.46 \pm 0.09$ \\ 
NGC 6362 & \citet{sollimaetal2006} & RR Lyrae &  $14.44 \pm 0.13$ \\ 
NGC 6362 & \citet{bonoetal2007} & RR Lyrae &  $14.34 \pm 0.08$ \\ 
NGC 6362 & \citet{dotteretal2010} & CMD Fitting &  $14.42$ \\ 
NGC 6362 & \citet{paustetal2010} & CMD Fitting &  $14.36$ \\ 
NGC 6362 & \citet{cohensarajedini2012} & Subdwarfs &  $14.47$ \\ 
NGC 6362 & \citet{vandenbergetal2013} & CMD Fitting &  $14.36$ \\ 
NGC 6362 & \citet{dambisetal2014} & RR Lyrae &  $14.29 \pm 0.16$ \\ 
NGC 6362 & \citet{kaluznyetal2015} & Eclipsing Binary &  $14.45 \pm 0.04$ \\ 
NGC 6362 & \citet{lietal2017} & CMD Fitting &  $14.36$ \\ 
NGC 6362 & \citet{omalleyetal2017} & CMD Fitting &  $14.48 \pm 0.19$ \\ 
NGC 6362 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.44 \pm 0.01$ \\ 
NGC 6362 & \citet{arellanoetal2018} & RR Lyrae &  $14.51 \pm 0.04$ \\ 
NGC 6362 & \citet{arellanoetal2018} & SX Phe &  $14.53$ \\ 
NGC 6362 & \citet{vandenbergetal2018} & RR Lyrae &  $14.28 \pm 0.05$ \\ 
NGC 6362 & \citet{kerberetal2018} & CMD Fitting &  $14.37 \pm 0.05$ \\ 
NGC 6362 & \citet{cernyetal2020} & TRGB &  $14.47 \pm 0.10$ \\ 
NGC 6362 & \citet{valcinetal2020} & CMD Fitting &  $14.43 \pm 0.02$ \\ 
NGC 6362 & \citet{oliveiraetal2020} & CMD Fitting &  $14.44 \pm 0.05$ \\[+0.10cm]
NGC 6366 & \citet{alonsoetal1997} & CMD Fitting &  $12.26 \pm 0.15$ \\ 
NGC 6366 & \citet{ferraroetal1999} & ZAHB &  $12.90 \pm 0.10$ \\ 
NGC 6366 & \citet{sarajedinietal2007} & CMD Fitting &  $12.87$ \\ 
NGC 6366 & \citet{arellano2008b} & RR Lyrae &  $12.55 \pm 0.04$ \\ 
NGC 6366 & \citet{paustetal2009} & CMD Fitting &  $12.60$ \\ 
NGC 6366 & \citet{dotteretal2010} & CMD Fitting &  $12.63$ \\ 
NGC 6366 & \citet{cohensarajedini2012} & Subdwarfs &  $12.59$ \\ 
NGC 6366 & \citet{vandenbergetal2013} & CMD Fitting &  $12.63$ \\ 
NGC 6366 & \citet{camposetal2013} & CMD Fitting &  $12.88 \pm 0.15$ \\ 
NGC 6366 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $12.71 \pm 0.04$ \\ 
NGC 6366 & \citet{valcinetal2020} & CMD Fitting &  $12.83 \pm 0.04$ \\[+0.10cm]
NGC 6380 & \citet{ortolanietal1998} & CMD Fitting &  $14.96 \pm 0.20$ \\ 
NGC 6380 & \citet{vfo2004} & CMD Fitting &  $14.81$ \\ 
NGC 6380 & \citet{recioblancoetal2005} & CMD Fitting &  $13.77 \pm 0.15$ \\[+0.10cm]
NGC 6388 & \citet{pritzletal2002} & RR Lyrae &  $14.99 \pm 0.20$ \\ 
NGC 6388 & \citet{recioblancoetal2005} & CMD Fitting &  $15.32 \pm 0.09$ \\ 
NGC 6388 & \citet{matsunaga2007} & Mira &  $15.44 \pm 0.08$ \\ 
NGC 6388 & \citet{valentietal2007} & CMD Fitting &  $15.38$ \\ 
NGC 6388 & \citet{hughesetal2007} & CMD Fitting &  $15.48 \pm 0.21$ \\ 
NGC 6388 & \citet{dalessandroetal2008} & CMD Fitting &  $15.60 \pm 0.20$ \\ 
NGC 6388 & \citet{morettietal2009} & CMD Fitting &  $15.33$ \\ 
NGC 6388 & \citet{piottoetal2012} & CMD Fitting &  $14.99$ \\ 
NGC 6388 & \citet{tailoetal2017} & CMD Fitting &  $15.32$ \\ 
NGC 6388 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.34 \pm 0.03$ \\ 
NGC 6388 & \citet{valcinetal2020} & CMD Fitting &  $15.51 \pm 0.04$ \\[+0.10cm]
NGC 6397 & \citet{alcainoetal1997} & CMD Fitting &  $11.88$ \\ 
NGC 6397 & \citet{reid1998} & Subdwarfs &  $12.24 \pm 0.15$ \\ 
NGC 6397 & \citet{ferraroetal1999} & ZAHB &  $11.91 \pm 0.10$ \\ 
NGC 6397 & \citet{anthonytwarog2000} & CMD Fitting &  $12.15$ \\ 
NGC 6397 & \citet{grattonetal2003} & CMD Fitting &  $12.04 \pm 0.08$ \\ 
NGC 6397 & \citet{hansen2007} & WD Cooling &  $12.02 \pm 0.06$ \\ 
NGC 6397 & \citet{richeretal2008} & CMD Fitting &  $12.03 \pm 0.06$ \\ 
NGC 6397 & \citet{strickler2009} & WD Cooling &  $12.02 \pm 0.06$ \\ 
NGC 6397 & \citet{dotteretal2010} & CMD Fitting &  $12.05$ \\ 
NGC 6397 & \citet{dicri2010} & CMD Fitting &  $11.98 \pm 0.05$ \\ 
NGC 6397 & \citet{cohensarajedini2012} & Subdwarfs &  $12.34$ \\ 
NGC 6397 & \citet{heyletal2012} & Kin. dis. &  $ 2.20 \pm  0.50$ kpc \\ 
NGC 6397 & \citet{richeretal2013} & WD Cooling &  $12.07 \pm 0.06$ \\ 
NGC 6397 & \citet{martinazzietal2014} & CMD Fitting &  $12.04 \pm 0.05$ \\ 
NGC 6397 & \citet{chenetal2014} & CMD Fitting &  $11.95$ \\ 
NGC 6397 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $11.95 \pm 0.01$ \\ 
NGC 6397 & \citet{brown2018} & Parallax &  $11.89 \pm 0.11$ \\ 
NGC 6397 & \citet{correntietal2018} & CMD Fitting &  $12.02 \pm 0.03$ \\ 
NGC 6397 & \citet{cernyetal2020} & TRGB &  $11.90 \pm 0.10$ \\ 
NGC 6397 & \citet{valcinetal2020} & CMD Fitting &  $12.12 \pm 0.03$ \\ 
NGC 6397 & \citet{ahumadaetal2021} & SX Phe &  $11.75 \pm 0.13$ \\ 
NGC 6397 & \citet{ahumadaetal2021} & CMD Fitting &  $11.99$ \\ 
NGC 6397 & \citet{ahumadaetal2021} & Eclipsing Binary &  $11.97 \pm 0.10$ \\[+0.10cm]
NGC 6401 & \citet{barbuyetal1999} & CMD Fitting &  $15.40 \pm 0.17$ \\ 
NGC 6401 & \citet{recioblancoetal2005} & CMD Fitting &  $14.32 \pm 0.15$ \\ 
NGC 6401 & \citet{valentietal2007} & CMD Fitting &  $14.43$ \\ 
NGC 6401 & \citet{chunetal2010} & CMD Fitting &  $14.61$ \\ 
NGC 6401 & \citet{tsaprasetal2017} & RR Lyrae &  $14.01 \pm 0.26$ \\[+0.10cm]
NGC 6402 & \citet{recioblancoetal2005} & CMD Fitting &  $14.74 \pm 0.09$ \\ 
NGC 6402 & \citet{matsunagaetal2006} & TII Cepheids &  $14.86$ \\ 
NGC 6402 & \citet{froebrichetal2010} & CMD Fitting &  $14.62 \pm 0.30$ \\ 
NGC 6402 & \citet{bhardwajetal2017} & TII Cepheids &  $14.83 \pm 0.08$ \\ 
NGC 6402 & \citet{contrerasetal2018b} & RR Lyrae &  $14.92 \pm 0.16$ \\[+0.10cm]
NGC 6426 & \citet{zinnbarnes1996} & CMD Fitting &  $16.20$ \\ 
NGC 6426 & \citet{hatzidimitriouetal1999} & RR Lyrae &  $16.41 \pm 0.07$ \\ 
NGC 6426 & \citet{cassisietal2001} & RR Lyrae &  $16.68 \pm 0.05$ \\ 
NGC 6426 & \citet{bonoetal2007} & RR Lyrae &  $16.71 \pm 0.10$ \\ 
NGC 6426 & \citet{dotteretal2011} & CMD Fitting &  $16.62$ \\ 
NGC 6426 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.52 \pm 0.02$ \\ 
NGC 6426 & \citet{hernitscheketal2019} & RR Lyrae &  $16.49$ \\ 
NGC 6426 & \citet{valcinetal2020} & CMD Fitting &  $16.71 \pm 0.04$ \\[+0.10cm]
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 6440 & \citet{ferraroetal1999} & ZAHB &  $14.47 \pm 0.20$ \\ 
NGC 6440 & \citet{vfo2004} & CMD Fitting &  $14.58$ \\ 
NGC 6440 & \citet{recioblancoetal2005} & CMD Fitting &  $14.62 \pm 0.09$ \\ 
NGC 6440 & \citet{pallancaetal2021} & CMD Fitting &  $14.60$ \\[+0.10cm]
NGC 6441 & \citet{heitsch1999} & CMD Fitting &  $15.34 \pm 0.20$ \\ 
NGC 6441 & \citet{laydenetal1999} & CMD Fitting &  $15.40 \pm 0.17$ \\ 
NGC 6441 & \citet{pritzletal2001} & RR Lyrae &  $15.23 \pm 0.15$ \\ 
NGC 6441 & \citet{pritzletal2003} & RR Lyrae &  $15.48$ \\ 
NGC 6441 & \citet{vfo2004} & CMD Fitting &  $15.65$ \\ 
NGC 6441 & \citet{recioblancoetal2005} & CMD Fitting &  $15.65 \pm 0.09$ \\ 
NGC 6441 & \citet{matsunagaetal2006} & TII Cepheids &  $15.60$ \\ 
NGC 6441 & \citet{matsunaga2007} & Mira &  $15.65 \pm 0.05$ \\ 
NGC 6441 & \citet{dallora2008} & RR Lyrae &  $15.67 \pm 0.15$ \\ 
NGC 6441 & \citet{bhardwajetal2017} & TII Cepheids &  $15.55 \pm 0.10$ \\ 
NGC 6441 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.70 \pm 0.03$ \\ 
NGC 6441 & \citet{valcinetal2020} & CMD Fitting &  $15.79 \pm 0.06$ \\[+0.10cm]
NGC 6453 & \citet{ortolanietal1999} & CMD Fitting &  $14.50 \pm 0.20$ \\ 
NGC 6453 & \citet{davidge2000} & TRGB &  $15.00 \pm 0.25$ \\ 
NGC 6453 & \citet{puloneetal2003} & CMD Fitting &  $14.80 \pm 0.10$ \\ 
NGC 6453 & \citet{recioblancoetal2005} & CMD Fitting &  $15.30 \pm 0.09$ \\ 
NGC 6453 & \citet{matsunagaetal2006} & TII Cepheids &  $14.93$ \\ 
NGC 6453 & \citet{valentietal2010} & CMD Fitting &  $15.15 \pm 0.20$ \\ 
NGC 6453 & \citet{bhardwajetal2017} & TII Cepheids &  $14.98 \pm 0.07$ \\[+0.10cm]
NGC 6496 & \citet{richtleretal1994} & CMD Fitting &  $15.03 \pm 0.15$ \\ 
NGC 6496 & \citet{dotteretal2010} & CMD Fitting &  $14.94$ \\ 
NGC 6496 & \citet{vandenbergetal2013} & CMD Fitting &  $14.97$ \\ 
NGC 6496 & \citet{fragaetal2013} & CMD Fitting &  $15.06 \pm 0.10$ \\ 
NGC 6496 & \citet{abbasetal2015} & CMD Fitting &  $14.95 \pm 0.15$ \\ 
NGC 6496 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.96 \pm 0.01$ \\ 
NGC 6496 & \citet{valcinetal2020} & CMD Fitting &  $14.97 \pm 0.05$ \\[+0.10cm]
NGC 6517 & \citet{recioblancoetal2005} & CMD Fitting &  $14.73 \pm 0.09$ \\ 
NGC 6517 & \citet{froebrichetal2010} & CMD Fitting &  $15.02 \pm 0.30$ \\[+0.10cm]
NGC 6522 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.91$ \\ 
NGC 6522 & \citet{terndrup1998} & CMD Fitting &  $14.30 \pm 0.10$ \\ 
NGC 6522 & \citet{davidge2000} & TRGB &  $14.37 \pm 0.25$ \\ 
NGC 6522 & \citet{recioblancoetal2005} & CMD Fitting &  $14.53 \pm 0.09$ \\ 
NGC 6522 & \citet{valentietal2010} & CMD Fitting &  $14.34 \pm 0.20$ \\ 
NGC 6522 & \citet{kerberetal2018} & CMD Fitting &  $14.29 \pm 0.05$ \\[+0.10cm]
NGC 6528 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.45$ \\ 
NGC 6528 & \citet{richtleretal1998} & CMD Fitting &  $14.36 \pm 0.25$ \\ 
NGC 6528 & \citet{ferraroetal1999} & ZAHB &  $14.36 \pm 0.20$ \\ 
NGC 6528 & \citet{heitsch1999} & CMD Fitting &  $14.87 \pm 0.20$ \\ 
NGC 6528 & \citet{fj2002} & CMD Fitting &  $14.29$ \\ 
NGC 6528 & \citet{momany2003} & CMD Fitting &  $14.44$ \\[+0.10cm]
NGC 6535 & \citet{ferraroetal1999} & ZAHB &  $14.31 \pm 0.15$ \\ 
NGC 6535 & \citet{dotteretal2010} & CMD Fitting &  $14.00$ \\ 
NGC 6535 & \citet{vandenbergetal2013} & CMD Fitting &  $13.81$ \\ 
NGC 6535 & \citet{halfordzaritsky2015} & CMD Fitting &  $14.10 \pm 0.10$ \\ 
NGC 6535 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.01 \pm 0.02$ \\ 
NGC 6535 & \citet{valcinetal2020} & CMD Fitting &  $14.13 \pm 0.03$ \\[+0.10cm]
NGC 6539 & \citet{recioblancoetal2005} & CMD Fitting &  $14.50 \pm 0.09$ \\ 
NGC 6539 & \citet{froebrichetal2010} & CMD Fitting &  $14.38 \pm 0.30$ \\[+0.10cm]
NGC 6540 & \citet{barbuybicaortolani1998} & CMD Fitting &  $12.40$ \\ 
NGC 6540 & \citet{recioblancoetal2005} & CMD Fitting &  $13.64 \pm 0.09$ \\ 
NGC 6540 & \citet{valentietal2010} & CMD Fitting &  $13.57 \pm 0.20$ \\[+0.10cm]
NGC 6541 & \citet{alcaino1997b} & CMD Fitting &  $14.20$ \\ 
NGC 6541 & \citet{davidge2000} & TRGB &  $14.47 \pm 0.25$ \\ 
NGC 6541 & \citet{kimetal2006} & CMD Fitting &  $14.04$ \\ 
NGC 6541 & \citet{leecarney2006} & CMD Fitting &  $14.19$ \\ 
NGC 6541 & \citet{dotteretal2010} & CMD Fitting &  $14.45$ \\ 
NGC 6541 & \citet{paustetal2010} & CMD Fitting &  $14.27$ \\ 
NGC 6541 & \citet{cohensarajedini2012} & Subdwarfs &  $14.63$ \\ 
NGC 6541 & \citet{omalleyetal2017} & CMD Fitting &  $14.57 \pm 0.12$ \\ 
NGC 6541 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.39 \pm 0.01$ \\ 
NGC 6541 & \citet{cernyetal2020} & TRGB &  $14.40 \pm 0.10$ \\ 
NGC 6541 & \citet{valcinetal2020} & CMD Fitting &  $14.51 \pm 0.04$ \\[+0.10cm]
NGC 6544 & \citet{rosenbergetal2000} & CMD Fitting &  $11.99$ \\ 
NGC 6544 & \citet{recioblancoetal2005} & CMD Fitting &  $12.28 \pm 0.08$ \\ 
NGC 6544 & \citet{valentietal2010} & CMD Fitting &  $12.23 \pm 0.20$ \\ 
NGC 6544 & \citet{cohenetal2014} & CMD Fitting &  $11.96 \pm 0.15$ \\[+0.10cm]
NGC 6553 & \citet{guarnieri1997} & CMD Fitting &  $13.60 \pm 0.25$ \\ 
NGC 6553 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.54$ \\ 
NGC 6553 & \citet{guarnierietal1998} & CMD Fitting &  $13.60 \pm 0.26$ \\ 
NGC 6553 & \citet{ferraroetal1999} & ZAHB &  $13.45 \pm 0.20$ \\ 
NGC 6553 & \citet{heitsch1999} & CMD Fitting &  $13.65 \pm 0.20$ \\ 
NGC 6553 & \citet{sagaretal1999} & CMD Fitting &  $13.70$ \\ 
NGC 6553 & \citet{beaulieuetal2001} & CMD Fitting &  $13.60$ \\ 
NGC 6553 & \citet{zoccalietal2001} & CMD Fitting &  $13.62 \pm 0.13$ \\ 
NGC 6553 & \citet{feastetal2002} & Mira &  $13.84 \pm 0.20$ \\[+0.10cm]
NGC 6558 & \citet{hazen1996} & RR Lyrae &  $14.10 \pm 0.15$ \\ 
NGC 6558 & \citet{rich1998} & CMD Fitting &  $14.07 \pm 0.20$ \\ 
NGC 6558 & \citet{davidge2000} & TRGB &  $15.17 \pm 0.52$ \\ 
NGC 6558 & \citet{barbuyetal2007} & CMD Fitting &  $14.43$ \\ 
NGC 6558 & \citet{chunetal2010} & CMD Fitting &  $14.30$ \\[+0.10cm]
NGC 6569 & \citet{ortolani2001} & CMD Fitting &  $14.96 \pm 0.20$ \\ 
NGC 6569 & \citet{vof2005} & CMD Fitting &  $15.40$ \\ 
NGC 6569 & \citet{recioblancoetal2005} & CMD Fitting &  $15.11 \pm 0.08$ \\ 
NGC 6569 & \citet{matsunagaetal2006} & TII Cepheids &  $15.11$ \\ 
NGC 6569 & \citet{bhardwajetal2017} & TII Cepheids &  $15.17 \pm 0.12$ \\ 
NGC 6569 & \citet{saracinoetal2019} & RR Lyrae &  $15.00 \pm 0.11$ \\[+0.10cm]
NGC 6584 & \citet{sarajedini1995} & CMD Fitting &  $15.73$ \\ 
NGC 6584 & \citet{ferraroetal1999} & ZAHB &  $15.61 \pm 0.05$ \\ 
NGC 6584 & \citet{recioblancoetal2005} & CMD Fitting &  $15.98 \pm 0.09$ \\ 
NGC 6584 & \citet{sollimaetal2006} & RR Lyrae &  $15.67 \pm 0.13$ \\ 
NGC 6584 & \citet{dotteretal2010} & CMD Fitting &  $15.70$ \\ 
NGC 6584 & \citet{cohensarajedini2012} & Subdwarfs &  $15.83$ \\ 
NGC 6584 & \citet{vandenbergetal2013} & CMD Fitting &  $15.59$ \\ 
NGC 6584 & \citet{omalleyetal2017} & CMD Fitting &  $15.85 \pm 0.13$ \\ 
NGC 6584 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.63 \pm 0.02$ \\ 
NGC 6584 & \citet{cernyetal2020} & TRGB &  $15.69 \pm 0.10$ \\ 
NGC 6584 & \citet{valcinetal2020} & CMD Fitting &  $15.76 \pm 0.03$ \\[+0.10cm]
NGC 6624 & \citet{richtleretal1994} & CMD Fitting &  $14.72 \pm 0.11$ \\ 
NGC 6624 & \citet{heasleyetal2000} & CMD Fitting &  $14.44$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 6624 & \citet{vfo2004} & CMD Fitting &  $14.63$ \\ 
NGC 6624 & \citet{recioblancoetal2005} & CMD Fitting &  $14.36 \pm 0.10$ \\ 
NGC 6624 & \citet{dotteretal2010} & CMD Fitting &  $14.57$ \\ 
NGC 6624 & \citet{siegeletal2011} & CMD Fitting &  $14.58$ \\ 
NGC 6624 & \citet{vandenbergetal2013} & CMD Fitting &  $14.51$ \\ 
NGC 6624 & \citet{saracinoetal2016} & CMD Fitting &  $14.49$ \\ 
NGC 6624 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.60 \pm 0.02$ \\ 
NGC 6624 & \citet{valcinetal2020} & CMD Fitting &  $14.65 \pm 0.04$ \\ 
NGC 6624 & \citet{oliveiraetal2020} & CMD Fitting &  $14.52 \pm 0.05$ \\[+0.10cm]
NGC 6626 & \citet{davidge1996} & CMD Fitting &  $13.45 \pm 0.20$ \\ 
NGC 6626 & \citet{davidge2000} & TRGB &  $13.73 \pm 0.25$ \\ 
NGC 6626 & \citet{matsunagaetal2006} & TII Cepheids &  $13.74$ \\ 
NGC 6626 & \citet{chunetal2010} & CMD Fitting &  $13.60$ \\ 
NGC 6626 & \citet{bhardwajetal2017} & TII Cepheids &  $13.77 \pm 0.10$ \\ 
NGC 6626 & \citet{kerberetal2018} & CMD Fitting &  $13.59 \pm 0.06$ \\ 
NGC 6626 & \citet{monibidinetal2021} & CMD Fitting &  $13.50 \pm 0.10$ \\[+0.10cm]
NGC 6637 & \citet{ferraroetal1999} & ZAHB &  $14.62 \pm 0.10$ \\ 
NGC 6637 & \citet{heasleyetal2000} & CMD Fitting &  $14.73$ \\ 
NGC 6637 & \citet{feastetal2002} & Mira &  $14.74 \pm 0.12$ \\ 
NGC 6637 & \citet{vof2005} & CMD Fitting &  $14.87$ \\ 
NGC 6637 & \citet{recioblancoetal2005} & CMD Fitting &  $14.70 \pm 0.09$ \\ 
NGC 6637 & \citet{matsunaga2007} & Mira &  $14.71 \pm 0.06$ \\ 
NGC 6637 & \citet{dotteretal2010} & CMD Fitting &  $14.74$ \\ 
NGC 6637 & \citet{siegeletal2011} & CMD Fitting &  $14.75$ \\ 
NGC 6637 & \citet{cohensarajedini2012} & Subdwarfs &  $14.76$ \\ 
NGC 6637 & \citet{vandenbergetal2013} & CMD Fitting &  $14.76$ \\ 
NGC 6637 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.78 \pm 0.01$ \\ 
NGC 6637 & \citet{valcinetal2020} & CMD Fitting &  $14.79 \pm 0.04$ \\ 
NGC 6637 & \citet{oliveiraetal2020} & CMD Fitting &  $14.75 \pm 0.05$ \\[+0.10cm]
NGC 6638 & \citet{vof2005} & CMD Fitting &  $15.07$ \\ 
NGC 6638 & \citet{recioblancoetal2005} & CMD Fitting &  $15.04 \pm 0.10$ \\ 
NGC 6638 & \citet{froebrichetal2010} & CMD Fitting &  $14.46 \pm 0.30$ \\[+0.10cm]
NGC 6642 & \citet{recioblancoetal2005} & CMD Fitting &  $14.72 \pm 0.09$ \\ 
NGC 6642 & \citet{kimetal2006} & CMD Fitting &  $14.49$ \\ 
NGC 6642 & \citet{barbuyetal2006} & CMD Fitting &  $14.30 \pm 0.15$ \\ 
NGC 6642 & \citet{valentietal2007} & CMD Fitting &  $14.67$ \\ 
NGC 6642 & \citet{balbinot2009} & CMD Fitting &  $14.53 \pm 0.17$ \\[+0.10cm]
NGC 6652 & \citet{ferraroetal1999} & ZAHB &  $15.03 \pm 0.10$ \\ 
NGC 6652 & \citet{chaboyeretal2000} & CMD Fitting &  $14.70 \pm 0.10$ \\ 
NGC 6652 & \citet{recioblancoetal2005} & CMD Fitting &  $14.97 \pm 0.08$ \\ 
NGC 6652 & \citet{dotteretal2010} & CMD Fitting &  $14.83$ \\ 
NGC 6652 & \citet{siegeletal2011} & CMD Fitting &  $14.84$ \\ 
NGC 6652 & \citet{vandenbergetal2013} & CMD Fitting &  $14.91$ \\ 
NGC 6652 & \citet{lietal2017} & CMD Fitting &  $14.85$ \\ 
NGC 6652 & \citet{omalleyetal2017} & CMD Fitting &  $14.99 \pm 0.19$ \\ 
NGC 6652 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.01 \pm 0.01$ \\ 
NGC 6652 & \citet{valcinetal2020} & CMD Fitting &  $14.90 \pm 0.03$ \\ 
NGC 6652 & \citet{oliveiraetal2020} & CMD Fitting &  $14.89 \pm 0.05$ \\[+0.10cm]
NGC 6656 & \citet{piottozoccali1999} & CMD Fitting &  $12.65 \pm 0.12$ \\ 
NGC 6656 & \citet{cholee2002} & CMD Fitting &  $12.52$ \\ 
NGC 6656 & \citet{monacoetal2004} & CMD Fitting &  $12.56 \pm 0.20$ \\ 
NGC 6656 & \citet{sollimaetal2006} & RR Lyrae &  $12.65 \pm 0.13$ \\ 
NGC 6656 & \citet{cohensarajedini2012} & Subdwarfs &  $12.76$ \\ 
NGC 6656 & \citet{piottoetal2012} & CMD Fitting &  $12.55$ \\ 
NGC 6656 & \citet{kunderetal2013c} & RR Lyrae &  $12.46 \pm 0.13$ \\ 
NGC 6656 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $12.65 \pm 0.02$ \\ 
NGC 6656 & \citet{valcinetal2020} & CMD Fitting &  $12.79 \pm 0.03$ \\[+0.10cm]
NGC 6681 & \citet{ferraroetal1999} & ZAHB &  $14.98 \pm 0.10$ \\ 
NGC 6681 & \citet{davidge2000} & TRGB &  $14.50 \pm 0.25$ \\ 
NGC 6681 & \citet{recioblancoetal2005} & CMD Fitting &  $15.01 \pm 0.08$ \\ 
NGC 6681 & \citet{dotteretal2010} & CMD Fitting &  $14.86$ \\ 
NGC 6681 & \citet{siegeletal2011} & CMD Fitting &  $14.87$ \\ 
NGC 6681 & \citet{cohensarajedini2012} & Subdwarfs &  $15.01$ \\ 
NGC 6681 & \citet{vandenbergetal2013} & CMD Fitting &  $14.80$ \\ 
NGC 6681 & \citet{omalleyetal2017} & CMD Fitting &  $15.05 \pm 0.13$ \\ 
NGC 6681 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.84 \pm 0.01$ \\ 
NGC 6681 & \citet{valcinetal2020} & CMD Fitting &  $14.92 \pm 0.03$ \\[+0.10cm]
NGC 6712 & \citet{demarchi1999b} & CMD Fitting &  $14.16$ \\ 
NGC 6712 & \citet{ferraroetal1999} & ZAHB &  $14.14 \pm 0.07$ \\ 
NGC 6712 & \citet{ortolanibicabarbuy2000} & CMD Fitting &  $14.48 \pm 0.25$ \\ 
NGC 6712 & \citet{paltrinieri2001} & CMD Fitting &  $14.55$ \\ 
NGC 6712 & \citet{feastetal2002} & Mira &  $14.25 \pm 0.12$ \\ 
NGC 6712 & \citet{recioblancoetal2005} & CMD Fitting &  $14.30 \pm 0.09$ \\ 
NGC 6712 & \citet{derasetal2020} & RR Lyrae &  $14.54 \pm 0.05$ \\[+0.10cm]
NGC 6715 & \citet{sarajedinilayden1995} & RR Lyrae &  $17.13 \pm 0.10$ \\ 
NGC 6715 & \citet{bellazzini1999} & CMD Fitting &  $17.25 \pm 0.15$ \\ 
NGC 6715 & \citet{laydensarajedini2000} & RR Lyrae &  $17.19 \pm 0.12$ \\ 
NGC 6715 & \citet{monacoetal2004b} & RR Lyrae &  $17.10 \pm 0.15$ \\ 
NGC 6715 & \citet{bonoetal2007} & RR Lyrae &  $16.99 \pm 0.11$ \\ 
NGC 6715 & \citet{siegel2007} & CMD Fitting &  $17.27$ \\ 
NGC 6715 & \citet{kunderetal2009} & RR Lyrae &  $16.97 \pm 0.07$ \\ 
NGC 6715 & \citet{sollimaetal2010} & RR Lyrae &  $17.13 \pm 0.11$ \\ 
NGC 6715 & \citet{siegeletal2011} & CMD Fitting &  $17.27 \pm 0.05$ \\ 
NGC 6715 & \citet{piottoetal2012} & CMD Fitting &  $17.15$ \\ 
NGC 6715 & \citet{vandenbergetal2013} & CMD Fitting &  $17.10$ \\ 
NGC 6715 & \citet{hamanowicz2016} & RR Lyrae &  $17.13 \pm 0.10$ \\ 
NGC 6715 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $17.06 \pm 0.02$ \\ 
NGC 6715 & \citet{ferguson2020} & RR Lyrae &  $17.11$ \\ 
NGC 6715 & \citet{valcinetal2020} & CMD Fitting &  $17.26 \pm 0.04$ \\[+0.10cm]
NGC 6717 & \citet{ortolanietal1999} & CMD Fitting &  $14.14 \pm 0.20$ \\ 
NGC 6717 & \citet{ferraroetal1999} & ZAHB &  $14.40 \pm 0.15$ \\ 
NGC 6717 & \citet{davidge2000} & TRGB &  $14.57 \pm 0.25$ \\ 
NGC 6717 & \citet{recioblancoetal2005} & CMD Fitting &  $14.47 \pm 0.20$ \\ 
NGC 6717 & \citet{dotteretal2010} & CMD Fitting &  $14.39$ \\ 
NGC 6717 & \citet{vandenbergetal2013} & CMD Fitting &  $14.31$ \\ 
NGC 6717 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.36 \pm 0.02$ \\ 
NGC 6717 & \citet{valcinetal2020} & CMD Fitting &  $14.49 \pm 0.05$ \\ 
NGC 6717 & \citet{oliveiraetal2020} & CMD Fitting &  $14.35 \pm 0.05$ \\[+0.10cm]
NGC 6723 & \citet{alcaino1999} & CMD Fitting &  $14.42$ \\ 
NGC 6723 & \citet{recioblancoetal2005} & CMD Fitting &  $14.73 \pm 0.10$ \\ 
NGC 6723 & \citet{kimetal2006} & CMD Fitting &  $14.72$ \\ 
NGC 6723 & \citet{bonoetal2007} & RR Lyrae &  $14.59 \pm 0.14$ \\ 
NGC 6723 & \citet{dotteretal2010} & CMD Fitting &  $14.53$ \\ 
NGC 6723 & \citet{cohensarajedini2012} & Subdwarfs &  $14.52$ \\ 
NGC 6723 & \citet{vandenbergetal2013} & CMD Fitting &  $14.53$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 6723 & \citet{dambisetal2014} & RR Lyrae &  $14.53 \pm 0.16$ \\ 
NGC 6723 & \citet{leeetal2014} & RR Lyrae &  $14.65 \pm 0.05$ \\ 
NGC 6723 & \citet{omalleyetal2017} & CMD Fitting &  $14.71 \pm 0.20$ \\ 
NGC 6723 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.58 \pm 0.01$ \\ 
NGC 6723 & \citet{cernyetal2020} & TRGB &  $14.69 \pm 0.10$ \\ 
NGC 6723 & \citet{valcinetal2020} & CMD Fitting &  $14.55 \pm 0.03$ \\ 
NGC 6723 & \citet{oliveiraetal2020} & CMD Fitting &  $14.59 \pm 0.15$ \\[+0.10cm]
NGC 6749 & \citet{kaisleretal1997} & CMD Fitting &  $14.45 \pm 0.50$ \\ 
NGC 6749 & \citet{rosinoetal1997} & CMD Fitting &  $14.32 \pm 0.25$ \\ 
NGC 6749 & \citet{matsunagaetal2006} & TII Cepheids &  $14.51$ \\ 
NGC 6749 & \citet{bhardwajetal2017} & TII Cepheids &  $14.39 \pm 0.07$ \\[+0.10cm]
NGC 6752 & \citet{renzini1996} & WD Cooling &  $13.05 \pm 0.10$ \\ 
NGC 6752 & \citet{ferraroetal1999} & ZAHB &  $13.16 \pm 0.15$ \\ 
NGC 6752 & \citet{carrettaetal2000} & Subdwarfs &  $13.20 \pm 0.12$ \\ 
NGC 6752 & \citet{saadetal2001} & Subdwarfs &  $13.17$ \\ 
NGC 6752 & \citet{grattonetal2003} & CMD Fitting &  $13.12 \pm 0.08$ \\ 
NGC 6752 & \citet{dotteretal2010} & CMD Fitting &  $13.16$ \\ 
NGC 6752 & \citet{cohensarajedini2012} & Subdwarfs &  $13.27$ \\ 
NGC 6752 & \citet{correntietal2016} & CMD Fitting &  $13.11 \pm 0.06$ \\ 
NGC 6752 & \citet{omalleyetal2017} & CMD Fitting &  $13.25 \pm 0.13$ \\ 
NGC 6752 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.05 \pm 0.03$ \\ 
NGC 6752 & \citet{cernyetal2020} & TRGB &  $13.04 \pm 0.10$ \\ 
NGC 6752 & \citet{valcinetal2020} & CMD Fitting &  $13.19 \pm 0.03$ \\ 
NGC 6752 & \citet{souza2020} & CMD Fitting &  $13.07 \pm 0.04$ \\[+0.10cm]
NGC 6760 & \citet{heitsch1999} & CMD Fitting &  $14.51 \pm 0.24$ \\ 
NGC 6760 & \citet{recioblancoetal2005} & CMD Fitting &  $14.66 \pm 0.08$ \\[+0.10cm]
NGC 6779 & \citet{ivanov2000} & CMD Fitting &  $14.87 \pm 0.30$ \\ 
NGC 6779 & \citet{hatzidimitriouetal2004} & CMD Fitting &  $14.62 \pm 0.26$ \\ 
NGC 6779 & \citet{matsunagaetal2006} & TII Cepheids &  $15.08$ \\ 
NGC 6779 & \citet{sarajedinietal2007} & CMD Fitting &  $15.08$ \\ 
NGC 6779 & \citet{dotteretal2010} & CMD Fitting &  $15.18$ \\ 
NGC 6779 & \citet{cohensarajedini2012} & Subdwarfs &  $15.41$ \\ 
NGC 6779 & \citet{bhardwajetal2017} & TII Cepheids &  $15.14 \pm 0.10$ \\ 
NGC 6779 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.07 \pm 0.01$ \\ 
NGC 6779 & \citet{cernyetal2020} & TRGB &  $14.99 \pm 0.10$ \\ 
NGC 6779 & \citet{valcinetal2020} & CMD Fitting &  $15.19 \pm 0.02$ \\[+0.10cm]
NGC 6809 & \citet{jiminez1998} & CMD Fitting &  $13.88 \pm 0.10$ \\ 
NGC 6809 & \citet{olechetal1999} & RR Lyrae &  $13.78 \pm 0.15$ \\ 
NGC 6809 & \citet{ferraroetal1999} & ZAHB &  $13.80 \pm 0.10$ \\ 
NGC 6809 & \citet{piottozoccali1999} & CMD Fitting &  $13.65 \pm 0.20$ \\ 
NGC 6809 & \citet{cassisietal2001} & RR Lyrae &  $13.65 \pm 0.05$ \\ 
NGC 6809 & \citet{pych2001} & SX Phe &  $13.61 \pm 0.25$ \\ 
NGC 6809 & \citet{dicri2004} & RR Lyrae &  $13.70 \pm 0.10$ \\ 
NGC 6809 & \citet{sollimaetal2006} & RR Lyrae &  $13.62 \pm 0.13$ \\ 
NGC 6809 & \citet{bonoetal2007} & RR Lyrae &  $13.67 \pm 0.09$ \\ 
NGC 6809 & \citet{vargasalvarez2007} & RR Lyrae &  $13.69$ \\ 
NGC 6809 & \citet{dotteretal2010} & CMD Fitting &  $13.66$ \\ 
NGC 6809 & \citet{mcnamara2011} & RR Lyrae &  $13.62 \pm 0.05$ \\ 
NGC 6809 & \citet{siegeletal2011} & CMD Fitting &  $13.67$ \\ 
NGC 6809 & \citet{cohensarajedini2012} & Subdwarfs &  $13.82$ \\ 
NGC 6809 & \citet{vandenbergetal2013} & CMD Fitting &  $13.53$ \\ 
NGC 6809 & \citet{kaluzny2014} & Eclipsing Binary &  $13.63 \pm 0.05$ \\ 
NGC 6809 & \citet{dambisetal2014} & RR Lyrae &  $13.57 \pm 0.16$ \\ 
NGC 6809 & \citet{chaboyeretal2017} & Subdwarfs &  $14.15 \pm 0.11$ \\ 
NGC 6809 & \citet{omalleyetal2017} & CMD Fitting &  $13.94 \pm 0.11$ \\ 
NGC 6809 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.56 \pm 0.01$ \\ 
NGC 6809 & \citet{vandenbergetal2018} & RR Lyrae &  $13.70 \pm 0.05$ \\ 
NGC 6809 & \citet{cernyetal2020} & TRGB &  $13.53 \pm 0.10$ \\ 
NGC 6809 & \citet{valcinetal2020} & CMD Fitting &  $13.70 \pm 0.02$ \\[+0.10cm]
NGC 6838 & \citet{reid1998} & Subdwarfs &  $13.19 \pm 0.15$ \\ 
NGC 6838 & \citet{ferraroetal1999} & ZAHB &  $12.93 \pm 0.10$ \\ 
NGC 6838 & \citet{feastetal2002} & Mira &  $13.07 \pm 0.12$ \\ 
NGC 6838 & \citet{grundahl2002} & CMD Fitting &  $12.84 \pm 0.11$ \\ 
NGC 6838 & \citet{recioblancoetal2005} & CMD Fitting &  $12.96 \pm 0.10$ \\ 
NGC 6838 & \citet{anetal2009} & CMD Fitting &  $12.91 \pm 0.08$ \\ 
NGC 6838 & \citet{dotteretal2010} & CMD Fitting &  $12.97$ \\ 
NGC 6838 & \citet{cohensarajedini2012} & Subdwarfs &  $13.03$ \\ 
NGC 6838 & \citet{vandenbergetal2013} & CMD Fitting &  $13.00$ \\ 
NGC 6838 & \citet{dicecco2015} & CMD Fitting &  $13.07$ \\ 
NGC 6838 & \citet{lietal2017} & CMD Fitting &  $13.48$ \\ 
NGC 6838 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $13.03 \pm 0.01$ \\ 
NGC 6838 & \citet{valcinetal2020} & CMD Fitting &  $13.10 \pm 0.04$ \\[+0.10cm]
NGC 6864 & \citet{catelan2002} & CMD Fitting &  $16.60$ \\ 
NGC 6864 & \citet{recioblancoetal2005} & CMD Fitting &  $16.44 \pm 0.09$ \\ 
NGC 6864 & \citet{bonoetal2007} & RR Lyrae &  $16.59 \pm 0.14$ \\ 
NGC 6864 & \citet{hernitscheketal2019} & RR Lyrae &  $16.59 \pm 0.03$ \\ 
NGC 6864 & \citet{cernyetal2020} & TRGB &  $16.67 \pm 0.10$ \\[+0.10cm]
NGC 6934 & \citet{ferraroetal1999} & ZAHB &  $15.98 \pm 0.07$ \\ 
NGC 6934 & \citet{piottozoccali1999} & CMD Fitting &  $16.22 \pm 0.20$ \\ 
NGC 6934 & \citet{kaluzny2001} & RR Lyrae &  $15.81 \pm 0.06$ \\ 
NGC 6934 & \citet{dicri2004} & RR Lyrae &  $15.92 \pm 0.15$ \\ 
NGC 6934 & \citet{recioblancoetal2005} & CMD Fitting &  $16.16 \pm 0.10$ \\ 
NGC 6934 & \citet{bonoetal2007} & RR Lyrae &  $15.95 \pm 0.13$ \\ 
NGC 6934 & \citet{dotteretal2010} & CMD Fitting &  $16.02$ \\ 
NGC 6934 & \citet{cohensarajedini2012} & Subdwarfs &  $16.16$ \\ 
NGC 6934 & \citet{vandenbergetal2013} & CMD Fitting &  $15.94$ \\ 
NGC 6934 & \citet{dambisetal2014} & RR Lyrae &  $15.98 \pm 0.16$ \\ 
NGC 6934 & \citet{halfordzaritsky2015} & CMD Fitting &  $16.03 \pm 0.08$ \\ 
NGC 6934 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.93 \pm 0.01$ \\ 
NGC 6934 & \citet{yepezetal2018} & RR Lyrae &  $16.02 \pm 0.05$ \\ 
NGC 6934 & \citet{hernitscheketal2019} & RR Lyrae &  $16.12 \pm 0.03$ \\ 
NGC 6934 & \citet{cernyetal2020} & TRGB &  $16.01 \pm 0.10$ \\ 
NGC 6934 & \citet{valcinetal2020} & CMD Fitting &  $16.02 \pm 0.02$ \\[+0.10cm]
NGC 6981 & \citet{ferraroetal1999} & ZAHB &  $16.06 \pm 0.08$ \\ 
NGC 6981 & \citet{cassisietal2001} & RR Lyrae &  $16.20 \pm 0.05$ \\ 
NGC 6981 & \citet{recioblancoetal2005} & CMD Fitting &  $16.16 \pm 0.08$ \\ 
NGC 6981 & \citet{bonoetal2007} & RR Lyrae &  $16.02 \pm 0.13$ \\ 
NGC 6981 & \citet{dotteretal2010} & CMD Fitting &  $16.11$ \\ 
NGC 6981 & \citet{bramichetal2011} & RR Lyrae &  $16.11 \pm 0.05$ \\ 
NGC 6981 & \citet{cohensarajedini2012} & Subdwarfs &  $16.17$ \\ 
NGC 6981 & \citet{vandenbergetal2013} & CMD Fitting &  $16.08$ \\ 
NGC 6981 & \citet{halfordzaritsky2015} & CMD Fitting &  $16.20 \pm 0.08$ \\ 
NGC 6981 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.10 \pm 0.02$ \\ 
NGC 6981 & \citet{hernitscheketal2019} & RR Lyrae &  $16.22 \pm 0.01$ \\ 
NGC 6981 & \citet{cernyetal2020} & TRGB &  $16.11 \pm 0.10$ \\ 
NGC 6981 & \citet{valcinetal2020} & CMD Fitting &  $16.16 \pm 0.02$ \\[+0.10cm]
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
NGC 7006 & \citet{ferraroetal1999} & ZAHB &  $18.06 \pm 0.15$ \\ 
NGC 7006 & \citet{bonoetal2007} & RR Lyrae &  $18.02 \pm 0.15$ \\ 
NGC 7006 & \citet{gerashchenko2007} & ZAHB &  $17.85$ \\ 
NGC 7006 & \citet{dotteretal2011} & CMD Fitting &  $18.04$ \\ 
NGC 7006 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $17.89 \pm 0.04$ \\ 
NGC 7006 & \citet{hernitscheketal2019} & RR Lyrae &  $18.02 \pm 0.01$ \\ 
NGC 7006 & \citet{cernyetal2020} & TRGB &  $18.05 \pm 0.10$ \\ 
NGC 7006 & \citet{valcinetal2020} & CMD Fitting &  $18.00 \pm 0.04$ \\[+0.10cm]
NGC 7078 & \citet{ferraroetal1999} & ZAHB &  $15.14 \pm 0.07$ \\ 
NGC 7078 & \citet{cassisietal2001} & RR Lyrae &  $15.13 \pm 0.05$ \\ 
NGC 7078 & \citet{kraftivans2003} & CMD Fitting &  $15.25$ \\ 
NGC 7078 & \citet{dicri2004} & RR Lyrae &  $15.15 \pm 0.10$ \\ 
NGC 7078 & \citet{recioblancoetal2005} & CMD Fitting &  $15.20 \pm 0.11$ \\ 
NGC 7078 & \citet{arellano2006} & RR Lyrae &  $14.79 \pm 0.10$ \\ 
NGC 7078 & \citet{sollimaetal2006} & RR Lyrae &  $15.13 \pm 0.13$ \\ 
NGC 7078 & \citet{matsunagaetal2006} & TII Cepheids &  $15.13$ \\ 
NGC 7078 & \citet{bonoetal2007} & RR Lyrae &  $14.99 \pm 0.11$ \\ 
NGC 7078 & \citet{anetal2009} & CMD Fitting &  $15.12 \pm 0.11$ \\ 
NGC 7078 & \citet{dotteretal2010} & CMD Fitting &  $15.24$ \\ 
NGC 7078 & \citet{ruelas2010} & CMD Fitting &  $15.03 \pm 0.10$ \\ 
NGC 7078 & \citet{benedictetal2011} & RR Lyrae &  $15.19 \pm 0.10$ \\ 
NGC 7078 & \citet{benedictetal2011} & RR Lyrae &  $15.09 \pm 0.10$ \\ 
NGC 7078 & \citet{cohensarajedini2012} & Subdwarfs &  $15.51$ \\ 
NGC 7078 & \citet{vandenbergetal2013} & CMD Fitting &  $15.07$ \\ 
NGC 7078 & \citet{dambisetal2014} & RR Lyrae &  $14.98 \pm 0.16$ \\ 
NGC 7078 & \citet{feuillet2014} & CMD Fitting &  $15.19 \pm 0.10$ \\ 
NGC 7078 & \citet{vandenbergetal2016} & RR Lyrae &  $15.11$ \\ 
NGC 7078 & \citet{chaboyeretal2017} & Subdwarfs &  $15.49 \pm 0.10$ \\ 
NGC 7078 & \citet{bhardwajetal2017} & TII Cepheids &  $15.26 \pm 0.06$ \\ 
NGC 7078 & \citet{omalleyetal2017} & CMD Fitting &  $15.38 \pm 0.10$ \\ 
NGC 7078 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.16 \pm 0.01$ \\ 
NGC 7078 & \citet{hernitscheketal2019} & RR Lyrae &  $15.22 \pm 0.05$ \\ 
NGC 7078 & \citet{cernyetal2020} & TRGB &  $15.11 \pm 0.10$ \\ 
NGC 7078 & \citet{valcinetal2020} & CMD Fitting &  $15.26 \pm 0.03$ \\[+0.10cm]
NGC 7089 & \citet{cassisietal2001} & RR Lyrae &  $15.42 \pm 0.05$ \\ 
NGC 7089 & \citet{saadetal2001} & Subdwarfs &  $15.33$ \\ 
NGC 7089 & \citet{cholee2002} & CMD Fitting &  $15.34$ \\ 
NGC 7089 & \citet{dicri2004} & RR Lyrae &  $15.31 \pm 0.10$ \\ 
NGC 7089 & \citet{recioblancoetal2005} & CMD Fitting &  $15.47 \pm 0.09$ \\ 
NGC 7089 & \citet{lazaro2006} & RR Lyrae &  $15.10 \pm 0.04$ \\ 
NGC 7089 & \citet{matsunagaetal2006} & TII Cepheids &  $15.33$ \\ 
NGC 7089 & \citet{bonoetal2007} & RR Lyrae &  $15.34 \pm 0.11$ \\ 
NGC 7089 & \citet{dotteretal2010} & CMD Fitting &  $15.39$ \\ 
NGC 7089 & \citet{cohensarajedini2012} & Subdwarfs &  $15.48$ \\ 
NGC 7089 & \citet{piottoetal2012} & CMD Fitting &  $15.30$ \\ 
NGC 7089 & \citet{vandenbergetal2013} & CMD Fitting &  $15.40$ \\ 
NGC 7089 & \citet{bhardwajetal2017} & TII Cepheids &  $15.40 \pm 0.07$ \\ 
NGC 7089 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.27 \pm 0.02$ \\ 
NGC 7089 & \citet{hernitscheketal2019} & RR Lyrae &  $15.42 \pm 0.07$ \\ 
NGC 7089 & \citet{cernyetal2020} & TRGB &  $15.41 \pm 0.10$ \\ 
NGC 7089 & \citet{valcinetal2020} & CMD Fitting &  $15.40 \pm 0.03$ \\[+0.10cm]
NGC 7099 & \citet{alcaino1998} & CMD Fitting &  $14.53 \pm 0.20$ \\ 
NGC 7099 & \citet{ferraroetal1999} & ZAHB &  $14.69 \pm 0.10$ \\ 
NGC 7099 & \citet{sandquist1999} & CMD Fitting &  $14.64 \pm 0.12$ \\ 
NGC 7099 & \citet{carrettaetal2000} & Subdwarfs &  $14.81 \pm 0.12$ \\ 
NGC 7099 & \citet{recioblancoetal2005} & CMD Fitting &  $14.72 \pm 0.08$ \\ 
NGC 7099 & \citet{dotteretal2010} & CMD Fitting &  $14.72$ \\ 
NGC 7099 & \citet{paustetal2010} & CMD Fitting &  $14.47$ \\ 
NGC 7099 & \citet{cohensarajedini2012} & Subdwarfs &  $15.01$ \\ 
NGC 7099 & \citet{vandenbergetal2013} & CMD Fitting &  $14.60$ \\ 
NGC 7099 & \citet{kainsetal2013} & RR Lyrae &  $14.59 \pm 0.05$ \\ 
NGC 7099 & \citet{chaboyeretal2017} & Subdwarfs &  $14.96 \pm 0.10$ \\ 
NGC 7099 & \citet{omalleyetal2017} & CMD Fitting &  $14.79 \pm 0.11$ \\ 
NGC 7099 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $14.61 \pm 0.01$ \\ 
NGC 7099 & \citet{hernitscheketal2019} & RR Lyrae &  $14.62$ \\ 
NGC 7099 & \citet{cernyetal2020} & TRGB &  $14.52 \pm 0.01$ \\ 
NGC 7099 & \citet{valcinetal2020} & CMD Fitting &  $14.76 \pm 0.02$ \\[+0.10cm]
NGC 7492 & \citet{ferraroetal1999} & ZAHB &  $17.12 \pm 0.10$ \\ 
NGC 7492 & \citet{figuera2013} & RR Lyrae &  $16.94 \pm 0.04$ \\ 
NGC 7492 & \citet{cernyetal2020} & TRGB &  $16.77 \pm 0.10$ \\ 
NGC 7492 & \citet{kumaretal2021} & CMD Fitting &  $16.95 \pm 0.05$ \\[+0.10cm]
Pal 1 & \citet{rosenbergetal1998} & CMD Fitting &  $15.25 \pm 0.25$ \\ 
Pal 1 & \citet{sarajedinietal2007} & CMD Fitting &  $15.76$ \\ 
Pal 1 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $15.45 \pm 0.08$ \\ 
Pal 1 & \citet{valcinetal2020} & CMD Fitting &  $15.29 \pm 0.07$ \\[+0.10cm]
Pal 10 & \citet{kaisleretal1997} & CMD Fitting &  $13.85 \pm 0.37$ \\ 
Pal 10 & \citet{froebrichetal2010} & CMD Fitting &  $15.13 \pm 0.30$ \\[+0.10cm]
Pal 11 & \citet{ortolani2001} & CMD Fitting &  $15.61 \pm 0.15$ \\ 
Pal 11 & \citet{lewisetal2006} & CMD Fitting &  $15.78 \pm 0.06$ \\[+0.10cm]
Pal 12 & \citet{rosenbergetal1998} & CMD Fitting &  $16.45 \pm 0.10$ \\ 
Pal 12 & \citet{martinezdelgado2002} & CMD Fitting &  $16.39 \pm 0.10$ \\ 
Pal 12 & \citet{dotteretal2010} & CMD Fitting &  $16.34$ \\ 
Pal 12 & \citet{vandenbergetal2013} & CMD Fitting &  $16.38$ \\ 
Pal 12 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.33 \pm 0.04$ \\ 
Pal 12 & \citet{musella2018} & CMD Fitting &  $16.30 \pm 0.10$ \\ 
Pal 12 & \citet{valcinetal2020} & CMD Fitting &  $16.35 \pm 0.04$ \\[+0.10cm]
Pal 13 & \citet{borissova1997} & CMD Fitting &  $16.91$ \\ 
Pal 13 & \citet{siegeletal2001} & RR Lyrae &  $16.97$ \\ 
Pal 13 & \citet{coteetal2002} & CMD Fitting &  $16.93 \pm 0.10$ \\ 
Pal 13 & \citet{hamrenetal2013} & CMD Fitting &  $16.74 \pm 0.02$ \\ 
Pal 13 & \citet{hernitscheketal2019} & RR Lyrae &  $16.86$ \\ 
Pal 13 & \citet{yepezetal2019} & RR Lyrae &  $16.87 \pm 0.05$ \\ 
Pal 13 & \citet{shippetal2020} & RR Lyrae &  $16.86 \pm 0.02$ \\[+0.10cm]
Pal 14 & \citet{hilker2006} & CMD Fitting &  $19.42$ \\ 
Pal 14 & \citet{dotteretal2008b} & CMD Fitting &  $19.41 \pm 0.10$ \\ 
Pal 14 & \citet{jordietal2009} & CMD Fitting &  $19.26 \pm 0.05$ \\ 
Pal 14 & \citet{sollimaetal2011} & CMD Fitting &  $19.29 \pm 0.12$ \\[+0.10cm]
Pal 15 & \citet{dotteretal2011} & CMD Fitting &  $18.32$ \\ 
Pal 15 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $18.09 \pm 0.03$ \\ 
Pal 15 & \citet{valcinetal2020} & CMD Fitting &  $18.47 \pm 0.04$ \\[+0.10cm]
Pal 2 & \citet{harrisetal1997} & CMD Fitting &  $17.10 \pm 0.30$ \\ 
Pal 2 & \citet{sarajedinietal2007} & CMD Fitting &  $17.13$ \\ 
Pal 2 & \citet{bonatto2020} & CMD Fitting &  $17.07 \pm 0.13$ \\[+0.10cm]
Pal 3 & \citet{hilker2006} & CMD Fitting &  $19.95$ \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\tiny
\begin{tabular}{l@{$\;$}l@{}ll}
Cluster & Source Paper & Method & DM/Distance \\ 
\hline
Pal 3 & \citet{sharina2018} & CMD Fitting &  $19.82$ \\ 
Pal 3 & \citet{hernitscheketal2019} & RR Lyrae &  $19.65 \pm 0.01$ \\[+0.10cm]
Pal 4 & \citet{dotteretal2010} & CMD Fitting &  $20.03$ \\ 
Pal 4 & \citet{franketal2012} & CMD Fitting &  $20.06 \pm 0.05$ \\[+0.10cm]
Pal 5 & \citet{grillmairsmith2001} & CMD Fitting &  $16.81$ \\ 
Pal 5 & \citet{dotteretal2011} & CMD Fitting &  $16.61$ \\ 
Pal 5 & \citet{kuepperetal2015} & Tail Modeling &  $23.60 \pm  0.80$ kpc \\ 
Pal 5 & \citet{hernitscheketal2019} & RR Lyrae &  $16.68 \pm 0.03$ \\ 
Pal 5 & \citet{pricewhelan2019} & RR Lyrae &  $16.57 \pm 0.03$ \\ 
Pal 5 & \citet{xuetal2021} & CMD Fitting &  $16.84 \pm 0.10$ \\[+0.10cm]
Pal 6 & \citet{ortolanietal1995} & CMD Fitting &  $14.76 \pm 0.20$ \\ 
Pal 6 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.03$ \\ 
Pal 6 & \citet{leecarney2002} & CMD Fitting &  $14.28 \pm 0.15$ \\ 
Pal 6 & \citet{lee2004} & CMD Fitting &  $14.48$ \\[+0.10cm]
Pal 8 & \citet{armandroff1988} & CMD Fitting &  $15.41 \pm 0.20$ \\ 
Pal 8 & \citet{froebrichetal2010} & CMD Fitting &  $15.34 \pm 0.30$ \\[+0.10cm]
Pyxis & \citet{dacosta1995} & CMD Fitting &  $17.72 \pm 0.30$ \\ 
Pyxis & \citet{sarajedini1996} & CMD Fitting &  $17.96$ \\ 
Pyxis & \citet{dotteretal2011} & CMD Fitting &  $17.87$ \\ 
Pyxis & \citet{wagnerkaiseretal2017} & CMD Fitting &  $17.68 \pm 0.06$ \\ 
Pyxis & \citet{valcinetal2020} & CMD Fitting &  $17.92 \pm 0.04$ \\[+0.10cm]
RLGC 1 & \citet{ryulee2018} & CMD Fitting &  $17.30 \pm 0.30$ \\[+0.10cm]
RLGC 2 & \citet{ryulee2018} & CMD Fitting &  $16.00 \pm 0.30$ \\[+0.10cm]
Rup 106 & \citet{ferraroetal1999} & ZAHB &  $16.64 \pm 0.21$ \\ 
Rup 106 & \citet{dotteretal2011} & CMD Fitting &  $16.69$ \\ 
Rup 106 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.54 \pm 0.02$ \\ 
Rup 106 & \citet{dotteretal2018} & CMD Fitting &  $16.70$ \\ 
Rup 106 & \citet{valcinetal2020} & CMD Fitting &  $16.71 \pm 0.03$ \\[+0.10cm]
Sgr II & \citet{mutlupakdiletal2018} & CMD Fitting &  $19.20 \pm 0.20$ \\ 
Sgr II & \citet{jooetal2019} & RR Lyrae &  $19.03 \pm 0.10$ \\ 
Sgr II & \citet{longeardetal2020} & CMD Fitting &  $19.19 \pm 0.10$ \\ 
Sgr II & \citet{vivasetal2020} & RR Lyrae &  $18.97 \pm 0.20$ \\[+0.10cm]
Ter 1 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.45$ \\ 
Ter 1 & \citet{ortolanietal1999} & CMD Fitting &  $13.58 \pm 0.15$ \\ 
Ter 1 & \citet{matsunagaetal2006} & TII Cepheids &  $13.73$ \\ 
Ter 1 & \citet{valentietal2010} & CMD Fitting &  $14.13 \pm 0.20$ \\ 
Ter 1 & \citet{bhardwajetal2017} & TII Cepheids &  $13.78 \pm 0.06$ \\[+0.10cm]
Ter 10 & \citet{ortolanietal1997c} & CMD Fitting &  $13.40 \pm 0.40$ \\ 
Ter 10 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.39$ \\ 
Ter 10 & \citet{alonsogarcia2015} & RR Lyrae &  $15.06 \pm 0.10$ \\ 
Ter 10 & \citet{ortolanietal2019} & CMD Fitting &  $15.08 \pm 0.20$ \\[+0.10cm]
Ter 12 & \citet{ortolanietal1998} & CMD Fitting &  $12.65 \pm 0.30$ \\[+0.10cm]
Ter 2 & \citet{ortolanietal1997} & CMD Fitting &  $14.44 \pm 0.20$ \\ 
Ter 2 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.11$ \\ 
Ter 2 & \citet{valentietal2010} & CMD Fitting &  $14.38 \pm 0.20$ \\[+0.10cm]
Ter 3 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.25$ \\ 
Ter 3 & \citet{valentietal2007} & CMD Fitting &  $14.54$ \\[+0.10cm]
Ter 4 & \citet{ortolanietal1997b} & CMD Fitting &  $14.59 \pm 0.20$ \\ 
Ter 4 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.31$ \\ 
Ter 4 & \citet{ortolanietal2007} & CMD Fitting &  $14.52 \pm 0.10$ \\ 
Ter 4 & \citet{chunetal2010} & CMD Fitting &  $15.10$ \\ 
Ter 4 & \citet{valentietal2010} & CMD Fitting &  $14.13 \pm 0.20$ \\[+0.10cm]
Ter 5 & \citet{ortolanietal1996} & CMD Fitting &  $13.74 \pm 0.27$ \\ 
Ter 5 & \citet{barbuybicaortolani1998} & CMD Fitting &  $12.80$ \\ 
Ter 5 & \citet{feastetal2002} & Mira &  $14.17 \pm 0.12$ \\ 
Ter 5 & \citet{cohnetal2002} & CMD Fitting &  $14.70 \pm 0.40$ \\ 
Ter 5 & \citet{valentietal2007} & CMD Fitting &  $13.85$ \\ 
Ter 5 & \citet{ortolanietal2007} & CMD Fitting &  $13.74 \pm 0.30$ \\ 
Ter 5 & \citet{origliaetal2019} & RR Lyrae &  $13.85 \pm 0.20$ \\[+0.10cm]
Ter 6 & \citet{fahlmanetal1995} & CMD Fitting &  $14.16 \pm 0.15$ \\ 
Ter 6 & \citet{barbuyetal1997} & CMD Fitting &  $14.25$ \\ 
Ter 6 & \citet{barbuybicaortolani1998} & CMD Fitting &  $13.67$ \\ 
Ter 6 & \citet{valentietal2007} & CMD Fitting &  $14.13$ \\[+0.10cm]
Ter 7 & \citet{ferraroetal1999} & ZAHB &  $16.87 \pm 0.10$ \\ 
Ter 7 & \citet{dotteretal2010} & CMD Fitting &  $17.01$ \\ 
Ter 7 & \citet{siegeletal2011} & CMD Fitting &  $17.05 \pm 0.02$ \\ 
Ter 7 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $16.89 \pm 0.03$ \\ 
Ter 7 & \citet{valcinetal2020} & CMD Fitting &  $16.87 \pm 0.05$ \\[+0.10cm]
Ter 8 & \citet{ferraroetal1999} & ZAHB &  $17.14 \pm 0.10$ \\ 
Ter 8 & \citet{dotteretal2010} & CMD Fitting &  $17.25$ \\ 
Ter 8 & \citet{siegeletal2011} & CMD Fitting &  $17.26 \pm 0.05$ \\ 
Ter 8 & \citet{vandenbergetal2013} & CMD Fitting &  $17.21$ \\ 
Ter 8 & \citet{wagnerkaiseretal2017} & CMD Fitting &  $17.19 \pm 0.01$ \\ 
Ter 8 & \citet{cernyetal2020} & TRGB &  $17.10 \pm 0.10$ \\ 
Ter 8 & \citet{valcinetal2020} & CMD Fitting &  $17.29 \pm 0.03$ \\[+0.10cm]
Ter 9 & \citet{ortolanietal1999} & CMD Fitting &  $13.45 \pm 0.20$ \\ 
Ter 9 & \citet{valentietal2010} & CMD Fitting &  $13.73 \pm 0.20$ \\[+0.10cm]
Ton 2 & \citet{bicaetal1996} & CMD Fitting &  $14.03$ \\[+0.10cm]
UKS 1 & \citet{ortolanietal1997c} & CMD Fitting &  $14.35 \pm 0.30$ \\ 
UKS 1 & \citet{barbuybicaortolani1998} & CMD Fitting &  $14.35 \pm 0.30$ \\ 
UKS 1 & \citet{ortolanietal2007} & CMD Fitting &  $15.67 \pm 0.20$ \\ 
UKS 1 & \citet{minnitietal2011} & CMD Fitting &  $16.01 \pm 0.08$ \\[+0.10cm]
VVV-CL001 & \citet{ftetal2021} & CMD Fitting &  $14.57 \pm 0.40$ \\[+0.10cm]
Whiting 1 & \citet{carraroetal2007} & CMD Fitting &  $17.34 \pm 0.13$ \\ 
Whiting 1 & \citet{valchevaetal2015} & CMD Fitting &  $17.48 \pm 0.10$ \\[+0.10cm]
\hline
\end{tabular}
